Structure Preservation for the Deep Neural Network Multigrid Solver

The simulation of partial differential equations is a central subject of numerical analysis and an indispensable tool in science, engineering and related fields. Existing approaches, such as finite elements, provide (highly) efficient tools but deep neural network-based techniques emerged in the last few years as an alternative with very promising results. We investigate the combination of both approaches for the approximation of the Navier-Stokes equations and to what extent structural properties such as divergence freedom can and should be respected. Our work is based on DNN-MG, a deep neural network multigrid technique, that we introduced recently and which uses a neural network to represent fine grid fluctuations not resolved by a geometric multigrid finite element solver. Although DNN-MG provides solutions with very good accuracy and is computationally highly efficient, we noticed that the neural network-based corrections substantially violate the divergence freedom of the velocity vector field. In this contribution, we discuss these findings and analyze three approaches to address the problem: a penalty term to encourage divergence freedom of the network output; a penalty term for the corrected velocity field; and a network that learns the stream function, i.e. the scalar potential of the divergence free velocity vector field and which hence yields by construction divergence free corrections. Our experimental results show that the third approach based on the stream function outperforms the other two and not only improves the divergence freedom but in particular also the overall fidelity of the simulation.

==> PResults2d2div.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394556in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{0.394556in}{2.817037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511318in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.511318in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511318in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095132in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095132in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678945in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678945in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262758in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.262758in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262758in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846571in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846571in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678945in,y=0.172333in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394556in}{0.477576in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.477576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227889in, y=0.429381in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394556in}{0.887996in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.887996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227889in, y=0.839801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394556in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.298416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227889in, y=1.250221in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394556in}{1.708836in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.708836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227889in, y=1.660641in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394556in}{2.119256in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.119256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227889in, y=2.071061in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394556in}{2.529676in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.529676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227889in, y=2.481481in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172333in,y=1.632741in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont pressure error}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394556in,y=2.858703in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511318in}{1.015940in}}%
\pgfpathlineto{\pgfqpoint{0.523053in}{1.023837in}}%
\pgfpathlineto{\pgfqpoint{0.534788in}{1.060567in}}%
\pgfpathlineto{\pgfqpoint{0.546523in}{1.125575in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.199807in}}%
\pgfpathlineto{\pgfqpoint{0.569993in}{1.258329in}}%
\pgfpathlineto{\pgfqpoint{0.581728in}{1.288864in}}%
\pgfpathlineto{\pgfqpoint{0.593463in}{1.293046in}}%
\pgfpathlineto{\pgfqpoint{0.605198in}{1.282996in}}%
\pgfpathlineto{\pgfqpoint{0.616933in}{1.276912in}}%
\pgfpathlineto{\pgfqpoint{0.628668in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{0.652138in}{1.306458in}}%
\pgfpathlineto{\pgfqpoint{0.675608in}{1.334542in}}%
\pgfpathlineto{\pgfqpoint{0.687342in}{1.340968in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{1.327116in}}%
\pgfpathlineto{\pgfqpoint{0.722547in}{1.262154in}}%
\pgfpathlineto{\pgfqpoint{0.746017in}{1.209887in}}%
\pgfpathlineto{\pgfqpoint{0.757752in}{1.188421in}}%
\pgfpathlineto{\pgfqpoint{0.769487in}{1.188249in}}%
\pgfpathlineto{\pgfqpoint{0.792957in}{1.226437in}}%
\pgfpathlineto{\pgfqpoint{0.804692in}{1.229853in}}%
\pgfpathlineto{\pgfqpoint{0.816427in}{1.220947in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.225067in}}%
\pgfpathlineto{\pgfqpoint{0.839897in}{1.267990in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{1.350342in}}%
\pgfpathlineto{\pgfqpoint{0.863367in}{1.446321in}}%
\pgfpathlineto{\pgfqpoint{0.875101in}{1.521690in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.557265in}}%
\pgfpathlineto{\pgfqpoint{0.898571in}{1.553740in}}%
\pgfpathlineto{\pgfqpoint{0.910306in}{1.529073in}}%
\pgfpathlineto{\pgfqpoint{0.922041in}{1.508670in}}%
\pgfpathlineto{\pgfqpoint{0.933776in}{1.504812in}}%
\pgfpathlineto{\pgfqpoint{0.945511in}{1.511910in}}%
\pgfpathlineto{\pgfqpoint{0.980716in}{1.543883in}}%
\pgfpathlineto{\pgfqpoint{0.992451in}{1.547145in}}%
\pgfpathlineto{\pgfqpoint{1.004186in}{1.531041in}}%
\pgfpathlineto{\pgfqpoint{1.039391in}{1.428028in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{1.062860in}{1.389271in}}%
\pgfpathlineto{\pgfqpoint{1.074595in}{1.394288in}}%
\pgfpathlineto{\pgfqpoint{1.098065in}{1.432852in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.432722in}}%
\pgfpathlineto{\pgfqpoint{1.121535in}{1.418582in}}%
\pgfpathlineto{\pgfqpoint{1.133270in}{1.421591in}}%
\pgfpathlineto{\pgfqpoint{1.145005in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{1.168475in}{1.688350in}}%
\pgfpathlineto{\pgfqpoint{1.180210in}{1.776135in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{1.811804in}}%
\pgfpathlineto{\pgfqpoint{1.203680in}{1.797584in}}%
\pgfpathlineto{\pgfqpoint{1.215415in}{1.757805in}}%
\pgfpathlineto{\pgfqpoint{1.227150in}{1.723569in}}%
\pgfpathlineto{\pgfqpoint{1.238884in}{1.709702in}}%
\pgfpathlineto{\pgfqpoint{1.250619in}{1.711738in}}%
\pgfpathlineto{\pgfqpoint{1.274089in}{1.728466in}}%
\pgfpathlineto{\pgfqpoint{1.285824in}{1.734057in}}%
\pgfpathlineto{\pgfqpoint{1.297559in}{1.733610in}}%
\pgfpathlineto{\pgfqpoint{1.309294in}{1.715552in}}%
\pgfpathlineto{\pgfqpoint{1.321029in}{1.680037in}}%
\pgfpathlineto{\pgfqpoint{1.332764in}{1.638910in}}%
\pgfpathlineto{\pgfqpoint{1.344499in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{1.356234in}{1.585244in}}%
\pgfpathlineto{\pgfqpoint{1.367969in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{1.379704in}{1.587819in}}%
\pgfpathlineto{\pgfqpoint{1.391439in}{1.607813in}}%
\pgfpathlineto{\pgfqpoint{1.403174in}{1.624197in}}%
\pgfpathlineto{\pgfqpoint{1.414909in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{1.426643in}{1.603634in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{1.609346in}}%
\pgfpathlineto{\pgfqpoint{1.450113in}{1.671381in}}%
\pgfpathlineto{\pgfqpoint{1.461848in}{1.788383in}}%
\pgfpathlineto{\pgfqpoint{1.473583in}{1.919241in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{2.013936in}}%
\pgfpathlineto{\pgfqpoint{1.497053in}{2.045570in}}%
\pgfpathlineto{\pgfqpoint{1.508788in}{2.019335in}}%
\pgfpathlineto{\pgfqpoint{1.520523in}{1.965506in}}%
\pgfpathlineto{\pgfqpoint{1.532258in}{1.918513in}}%
\pgfpathlineto{\pgfqpoint{1.543993in}{1.894503in}}%
\pgfpathlineto{\pgfqpoint{1.555728in}{1.890967in}}%
\pgfpathlineto{\pgfqpoint{1.579198in}{1.900892in}}%
\pgfpathlineto{\pgfqpoint{1.590933in}{1.902774in}}%
\pgfpathlineto{\pgfqpoint{1.602667in}{1.898278in}}%
\pgfpathlineto{\pgfqpoint{1.614402in}{1.878932in}}%
\pgfpathlineto{\pgfqpoint{1.626137in}{1.843282in}}%
\pgfpathlineto{\pgfqpoint{1.637872in}{1.800451in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.766840in}}%
\pgfpathlineto{\pgfqpoint{1.661342in}{1.752130in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{1.753247in}}%
\pgfpathlineto{\pgfqpoint{1.684812in}{1.764961in}}%
\pgfpathlineto{\pgfqpoint{1.696547in}{1.783716in}}%
\pgfpathlineto{\pgfqpoint{1.708282in}{1.796314in}}%
\pgfpathlineto{\pgfqpoint{1.720017in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{1.773751in}}%
\pgfpathlineto{\pgfqpoint{1.743487in}{1.785960in}}%
\pgfpathlineto{\pgfqpoint{1.755222in}{1.860387in}}%
\pgfpathlineto{\pgfqpoint{1.778692in}{2.132767in}}%
\pgfpathlineto{\pgfqpoint{1.790426in}{2.228979in}}%
\pgfpathlineto{\pgfqpoint{1.802161in}{2.253668in}}%
\pgfpathlineto{\pgfqpoint{1.813896in}{2.215807in}}%
\pgfpathlineto{\pgfqpoint{1.825631in}{2.149911in}}%
\pgfpathlineto{\pgfqpoint{1.837366in}{2.091334in}}%
\pgfpathlineto{\pgfqpoint{1.849101in}{2.057462in}}%
\pgfpathlineto{\pgfqpoint{1.860836in}{2.047760in}}%
\pgfpathlineto{\pgfqpoint{1.884306in}{2.050333in}}%
\pgfpathlineto{\pgfqpoint{1.896041in}{2.048871in}}%
\pgfpathlineto{\pgfqpoint{1.907776in}{2.040597in}}%
\pgfpathlineto{\pgfqpoint{1.919511in}{2.020609in}}%
\pgfpathlineto{\pgfqpoint{1.931246in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{1.942981in}{1.943264in}}%
\pgfpathlineto{\pgfqpoint{1.954716in}{1.911920in}}%
\pgfpathlineto{\pgfqpoint{1.966451in}{1.903231in}}%
\pgfpathlineto{\pgfqpoint{1.978185in}{1.910250in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{1.923996in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{1.940110in}}%
\pgfpathlineto{\pgfqpoint{2.013390in}{1.947654in}}%
\pgfpathlineto{\pgfqpoint{2.025125in}{1.939151in}}%
\pgfpathlineto{\pgfqpoint{2.036860in}{1.928195in}}%
\pgfpathlineto{\pgfqpoint{2.048595in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{2.060330in}{2.036820in}}%
\pgfpathlineto{\pgfqpoint{2.083800in}{2.323715in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{2.417107in}}%
\pgfpathlineto{\pgfqpoint{2.107270in}{2.433705in}}%
\pgfpathlineto{\pgfqpoint{2.119005in}{2.386128in}}%
\pgfpathlineto{\pgfqpoint{2.142475in}{2.241596in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{2.198277in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{2.181442in}}%
\pgfpathlineto{\pgfqpoint{2.177679in}{2.178071in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{2.176950in}}%
\pgfpathlineto{\pgfqpoint{2.201149in}{2.172421in}}%
\pgfpathlineto{\pgfqpoint{2.212884in}{2.161250in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{2.141035in}}%
\pgfpathlineto{\pgfqpoint{2.236354in}{2.107767in}}%
\pgfpathlineto{\pgfqpoint{2.248089in}{2.068317in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{2.041431in}}%
\pgfpathlineto{\pgfqpoint{2.271559in}{2.037841in}}%
\pgfpathlineto{\pgfqpoint{2.283294in}{2.049122in}}%
\pgfpathlineto{\pgfqpoint{2.295029in}{2.064101in}}%
\pgfpathlineto{\pgfqpoint{2.306764in}{2.075985in}}%
\pgfpathlineto{\pgfqpoint{2.318499in}{2.078150in}}%
\pgfpathlineto{\pgfqpoint{2.330234in}{2.070238in}}%
\pgfpathlineto{\pgfqpoint{2.341968in}{2.066781in}}%
\pgfpathlineto{\pgfqpoint{2.353703in}{2.100346in}}%
\pgfpathlineto{\pgfqpoint{2.365438in}{2.197752in}}%
\pgfpathlineto{\pgfqpoint{2.388908in}{2.488435in}}%
\pgfpathlineto{\pgfqpoint{2.400643in}{2.576102in}}%
\pgfpathlineto{\pgfqpoint{2.412378in}{2.585392in}}%
\pgfpathlineto{\pgfqpoint{2.424113in}{2.531001in}}%
\pgfpathlineto{\pgfqpoint{2.447583in}{2.370083in}}%
\pgfpathlineto{\pgfqpoint{2.459318in}{2.317484in}}%
\pgfpathlineto{\pgfqpoint{2.471053in}{2.292643in}}%
\pgfpathlineto{\pgfqpoint{2.482788in}{2.284685in}}%
\pgfpathlineto{\pgfqpoint{2.494523in}{2.281422in}}%
\pgfpathlineto{\pgfqpoint{2.506258in}{2.274360in}}%
\pgfpathlineto{\pgfqpoint{2.517993in}{2.261312in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{2.241128in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{2.210726in}}%
\pgfpathlineto{\pgfqpoint{2.553197in}{2.176923in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{2.155498in}}%
\pgfpathlineto{\pgfqpoint{2.576667in}{2.155420in}}%
\pgfpathlineto{\pgfqpoint{2.600137in}{2.184279in}}%
\pgfpathlineto{\pgfqpoint{2.611872in}{2.190773in}}%
\pgfpathlineto{\pgfqpoint{2.623607in}{2.188299in}}%
\pgfpathlineto{\pgfqpoint{2.635342in}{2.183018in}}%
\pgfpathlineto{\pgfqpoint{2.647077in}{2.189422in}}%
\pgfpathlineto{\pgfqpoint{2.658812in}{2.235317in}}%
\pgfpathlineto{\pgfqpoint{2.670547in}{2.340435in}}%
\pgfpathlineto{\pgfqpoint{2.694017in}{2.624768in}}%
\pgfpathlineto{\pgfqpoint{2.705751in}{2.705341in}}%
\pgfpathlineto{\pgfqpoint{2.717486in}{2.709373in}}%
\pgfpathlineto{\pgfqpoint{2.729221in}{2.651213in}}%
\pgfpathlineto{\pgfqpoint{2.752691in}{2.477500in}}%
\pgfpathlineto{\pgfqpoint{2.764426in}{2.415601in}}%
\pgfpathlineto{\pgfqpoint{2.776161in}{2.382406in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{2.370077in}}%
\pgfpathlineto{\pgfqpoint{2.799631in}{2.364661in}}%
\pgfpathlineto{\pgfqpoint{2.811366in}{2.355931in}}%
\pgfpathlineto{\pgfqpoint{2.823101in}{2.341856in}}%
\pgfpathlineto{\pgfqpoint{2.834836in}{2.321981in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{2.296159in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{2.296159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511318in}{1.258849in}}%
\pgfpathlineto{\pgfqpoint{0.523053in}{1.235167in}}%
\pgfpathlineto{\pgfqpoint{0.534788in}{1.233109in}}%
\pgfpathlineto{\pgfqpoint{0.546523in}{1.293945in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.412807in}}%
\pgfpathlineto{\pgfqpoint{0.569993in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{0.581728in}{1.661809in}}%
\pgfpathlineto{\pgfqpoint{0.593463in}{1.727586in}}%
\pgfpathlineto{\pgfqpoint{0.605198in}{1.736205in}}%
\pgfpathlineto{\pgfqpoint{0.616933in}{1.705145in}}%
\pgfpathlineto{\pgfqpoint{0.628668in}{1.663762in}}%
\pgfpathlineto{\pgfqpoint{0.640403in}{1.628695in}}%
\pgfpathlineto{\pgfqpoint{0.652138in}{1.602642in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.584620in}}%
\pgfpathlineto{\pgfqpoint{0.675608in}{1.568756in}}%
\pgfpathlineto{\pgfqpoint{0.687342in}{1.544432in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{1.501844in}}%
\pgfpathlineto{\pgfqpoint{0.722547in}{1.386695in}}%
\pgfpathlineto{\pgfqpoint{0.757752in}{1.233864in}}%
\pgfpathlineto{\pgfqpoint{0.769487in}{1.217366in}}%
\pgfpathlineto{\pgfqpoint{0.781222in}{1.237528in}}%
\pgfpathlineto{\pgfqpoint{0.792957in}{1.268862in}}%
\pgfpathlineto{\pgfqpoint{0.804692in}{1.281973in}}%
\pgfpathlineto{\pgfqpoint{0.816427in}{1.265819in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.839897in}{1.275900in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{1.372192in}}%
\pgfpathlineto{\pgfqpoint{0.875101in}{1.637885in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{0.898571in}{1.765932in}}%
\pgfpathlineto{\pgfqpoint{0.910306in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{0.933776in}{1.668829in}}%
\pgfpathlineto{\pgfqpoint{0.945511in}{1.637552in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.615593in}}%
\pgfpathlineto{\pgfqpoint{0.968981in}{1.599132in}}%
\pgfpathlineto{\pgfqpoint{0.980716in}{1.580102in}}%
\pgfpathlineto{\pgfqpoint{0.992451in}{1.546931in}}%
\pgfpathlineto{\pgfqpoint{1.004186in}{1.494518in}}%
\pgfpathlineto{\pgfqpoint{1.027656in}{1.379527in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{1.274238in}}%
\pgfpathlineto{\pgfqpoint{1.062860in}{1.239231in}}%
\pgfpathlineto{\pgfqpoint{1.074595in}{1.243197in}}%
\pgfpathlineto{\pgfqpoint{1.086330in}{1.272896in}}%
\pgfpathlineto{\pgfqpoint{1.098065in}{1.298529in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.296484in}}%
\pgfpathlineto{\pgfqpoint{1.121535in}{1.273971in}}%
\pgfpathlineto{\pgfqpoint{1.133270in}{1.274566in}}%
\pgfpathlineto{\pgfqpoint{1.145005in}{1.340075in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{1.464789in}}%
\pgfpathlineto{\pgfqpoint{1.168475in}{1.605019in}}%
\pgfpathlineto{\pgfqpoint{1.180210in}{1.720644in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{1.785642in}}%
\pgfpathlineto{\pgfqpoint{1.203680in}{1.791710in}}%
\pgfpathlineto{\pgfqpoint{1.215415in}{1.757773in}}%
\pgfpathlineto{\pgfqpoint{1.227150in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{1.238884in}{1.677327in}}%
\pgfpathlineto{\pgfqpoint{1.250619in}{1.650353in}}%
\pgfpathlineto{\pgfqpoint{1.274089in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{1.285824in}{1.589067in}}%
\pgfpathlineto{\pgfqpoint{1.297559in}{1.545588in}}%
\pgfpathlineto{\pgfqpoint{1.321029in}{1.426996in}}%
\pgfpathlineto{\pgfqpoint{1.356234in}{1.272648in}}%
\pgfpathlineto{\pgfqpoint{1.367969in}{1.256812in}}%
\pgfpathlineto{\pgfqpoint{1.379704in}{1.276857in}}%
\pgfpathlineto{\pgfqpoint{1.391439in}{1.308522in}}%
\pgfpathlineto{\pgfqpoint{1.403174in}{1.322307in}}%
\pgfpathlineto{\pgfqpoint{1.426643in}{1.290069in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{1.321928in}}%
\pgfpathlineto{\pgfqpoint{1.450113in}{1.423392in}}%
\pgfpathlineto{\pgfqpoint{1.473583in}{1.698679in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{1.792147in}}%
\pgfpathlineto{\pgfqpoint{1.497053in}{1.826155in}}%
\pgfpathlineto{\pgfqpoint{1.508788in}{1.807303in}}%
\pgfpathlineto{\pgfqpoint{1.532258in}{1.721225in}}%
\pgfpathlineto{\pgfqpoint{1.543993in}{1.688614in}}%
\pgfpathlineto{\pgfqpoint{1.555728in}{1.665607in}}%
\pgfpathlineto{\pgfqpoint{1.567463in}{1.647794in}}%
\pgfpathlineto{\pgfqpoint{1.579198in}{1.627684in}}%
\pgfpathlineto{\pgfqpoint{1.590933in}{1.593801in}}%
\pgfpathlineto{\pgfqpoint{1.602667in}{1.540419in}}%
\pgfpathlineto{\pgfqpoint{1.626137in}{1.421285in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.315134in}}%
\pgfpathlineto{\pgfqpoint{1.661342in}{1.281028in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{1.284963in}}%
\pgfpathlineto{\pgfqpoint{1.684812in}{1.314633in}}%
\pgfpathlineto{\pgfqpoint{1.696547in}{1.341069in}}%
\pgfpathlineto{\pgfqpoint{1.708282in}{1.339986in}}%
\pgfpathlineto{\pgfqpoint{1.720017in}{1.318756in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{1.321291in}}%
\pgfpathlineto{\pgfqpoint{1.743487in}{1.390527in}}%
\pgfpathlineto{\pgfqpoint{1.755222in}{1.520807in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{1.666346in}}%
\pgfpathlineto{\pgfqpoint{1.778692in}{1.784686in}}%
\pgfpathlineto{\pgfqpoint{1.790426in}{1.849681in}}%
\pgfpathlineto{\pgfqpoint{1.802161in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{1.813896in}{1.817027in}}%
\pgfpathlineto{\pgfqpoint{1.825631in}{1.770302in}}%
\pgfpathlineto{\pgfqpoint{1.837366in}{1.731757in}}%
\pgfpathlineto{\pgfqpoint{1.849101in}{1.703471in}}%
\pgfpathlineto{\pgfqpoint{1.872571in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{1.884306in}{1.638632in}}%
\pgfpathlineto{\pgfqpoint{1.896041in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{1.931246in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{1.942981in}{1.363184in}}%
\pgfpathlineto{\pgfqpoint{1.954716in}{1.316450in}}%
\pgfpathlineto{\pgfqpoint{1.966451in}{1.300956in}}%
\pgfpathlineto{\pgfqpoint{1.978185in}{1.320627in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{1.352794in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{1.367776in}}%
\pgfpathlineto{\pgfqpoint{2.025125in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{2.036860in}{1.372340in}}%
\pgfpathlineto{\pgfqpoint{2.048595in}{1.478260in}}%
\pgfpathlineto{\pgfqpoint{2.072065in}{1.763836in}}%
\pgfpathlineto{\pgfqpoint{2.083800in}{1.858943in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{1.892202in}}%
\pgfpathlineto{\pgfqpoint{2.107270in}{1.871025in}}%
\pgfpathlineto{\pgfqpoint{2.130740in}{1.779280in}}%
\pgfpathlineto{\pgfqpoint{2.142475in}{1.744941in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{1.720537in}}%
\pgfpathlineto{\pgfqpoint{2.177679in}{1.679795in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.645339in}}%
\pgfpathlineto{\pgfqpoint{2.201149in}{1.591192in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{1.467604in}}%
\pgfpathlineto{\pgfqpoint{2.248089in}{1.360660in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{1.327342in}}%
\pgfpathlineto{\pgfqpoint{2.271559in}{1.330895in}}%
\pgfpathlineto{\pgfqpoint{2.295029in}{1.388005in}}%
\pgfpathlineto{\pgfqpoint{2.306764in}{1.388417in}}%
\pgfpathlineto{\pgfqpoint{2.318499in}{1.368648in}}%
\pgfpathlineto{\pgfqpoint{2.330234in}{1.372543in}}%
\pgfpathlineto{\pgfqpoint{2.341968in}{1.444569in}}%
\pgfpathlineto{\pgfqpoint{2.353703in}{1.580026in}}%
\pgfpathlineto{\pgfqpoint{2.365438in}{1.731262in}}%
\pgfpathlineto{\pgfqpoint{2.377173in}{1.852945in}}%
\pgfpathlineto{\pgfqpoint{2.388908in}{1.918680in}}%
\pgfpathlineto{\pgfqpoint{2.400643in}{1.921356in}}%
\pgfpathlineto{\pgfqpoint{2.412378in}{1.882002in}}%
\pgfpathlineto{\pgfqpoint{2.424113in}{1.832124in}}%
\pgfpathlineto{\pgfqpoint{2.435848in}{1.791176in}}%
\pgfpathlineto{\pgfqpoint{2.447583in}{1.761205in}}%
\pgfpathlineto{\pgfqpoint{2.471053in}{1.719018in}}%
\pgfpathlineto{\pgfqpoint{2.482788in}{1.692310in}}%
\pgfpathlineto{\pgfqpoint{2.494523in}{1.647661in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{1.464351in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{2.553197in}{1.364494in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{1.349097in}}%
\pgfpathlineto{\pgfqpoint{2.576667in}{1.368144in}}%
\pgfpathlineto{\pgfqpoint{2.588402in}{1.400881in}}%
\pgfpathlineto{\pgfqpoint{2.600137in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{2.611872in}{1.405214in}}%
\pgfpathlineto{\pgfqpoint{2.623607in}{1.391093in}}%
\pgfpathlineto{\pgfqpoint{2.635342in}{1.426488in}}%
\pgfpathlineto{\pgfqpoint{2.647077in}{1.536126in}}%
\pgfpathlineto{\pgfqpoint{2.670547in}{1.832527in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{1.929942in}}%
\pgfpathlineto{\pgfqpoint{2.694017in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{2.705751in}{1.940112in}}%
\pgfpathlineto{\pgfqpoint{2.729221in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{2.740956in}{1.805784in}}%
\pgfpathlineto{\pgfqpoint{2.752691in}{1.779647in}}%
\pgfpathlineto{\pgfqpoint{2.776161in}{1.735683in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{1.700762in}}%
\pgfpathlineto{\pgfqpoint{2.799631in}{1.646070in}}%
\pgfpathlineto{\pgfqpoint{2.823101in}{1.517866in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{1.410084in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{1.410084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511318in}{1.380554in}}%
\pgfpathlineto{\pgfqpoint{0.523053in}{1.360387in}}%
\pgfpathlineto{\pgfqpoint{0.534788in}{1.346868in}}%
\pgfpathlineto{\pgfqpoint{0.546523in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.505772in}}%
\pgfpathlineto{\pgfqpoint{0.569993in}{1.651604in}}%
\pgfpathlineto{\pgfqpoint{0.581728in}{1.780911in}}%
\pgfpathlineto{\pgfqpoint{0.593463in}{1.862756in}}%
\pgfpathlineto{\pgfqpoint{0.605198in}{1.882051in}}%
\pgfpathlineto{\pgfqpoint{0.616933in}{1.852834in}}%
\pgfpathlineto{\pgfqpoint{0.628668in}{1.805658in}}%
\pgfpathlineto{\pgfqpoint{0.640403in}{1.763999in}}%
\pgfpathlineto{\pgfqpoint{0.652138in}{1.732500in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{0.675608in}{1.691170in}}%
\pgfpathlineto{\pgfqpoint{0.687342in}{1.667952in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{1.628716in}}%
\pgfpathlineto{\pgfqpoint{0.746017in}{1.399046in}}%
\pgfpathlineto{\pgfqpoint{0.757752in}{1.350101in}}%
\pgfpathlineto{\pgfqpoint{0.769487in}{1.327132in}}%
\pgfpathlineto{\pgfqpoint{0.781222in}{1.341669in}}%
\pgfpathlineto{\pgfqpoint{0.792957in}{1.376086in}}%
\pgfpathlineto{\pgfqpoint{0.804692in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{0.816427in}{1.392971in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.370574in}}%
\pgfpathlineto{\pgfqpoint{0.839897in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{1.466986in}}%
\pgfpathlineto{\pgfqpoint{0.875101in}{1.751407in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.860895in}}%
\pgfpathlineto{\pgfqpoint{0.898571in}{1.911140in}}%
\pgfpathlineto{\pgfqpoint{0.910306in}{1.901580in}}%
\pgfpathlineto{\pgfqpoint{0.945511in}{1.773317in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.746253in}}%
\pgfpathlineto{\pgfqpoint{0.980716in}{1.705300in}}%
\pgfpathlineto{\pgfqpoint{0.992451in}{1.674958in}}%
\pgfpathlineto{\pgfqpoint{1.004186in}{1.625270in}}%
\pgfpathlineto{\pgfqpoint{1.027656in}{1.500991in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{1.393827in}}%
\pgfpathlineto{\pgfqpoint{1.062860in}{1.355023in}}%
\pgfpathlineto{\pgfqpoint{1.074595in}{1.351331in}}%
\pgfpathlineto{\pgfqpoint{1.086330in}{1.378851in}}%
\pgfpathlineto{\pgfqpoint{1.098065in}{1.412188in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.421833in}}%
\pgfpathlineto{\pgfqpoint{1.121535in}{1.403257in}}%
\pgfpathlineto{\pgfqpoint{1.133270in}{1.392337in}}%
\pgfpathlineto{\pgfqpoint{1.145005in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{1.560978in}}%
\pgfpathlineto{\pgfqpoint{1.168475in}{1.712462in}}%
\pgfpathlineto{\pgfqpoint{1.180210in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{1.927001in}}%
\pgfpathlineto{\pgfqpoint{1.203680in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.215415in}{1.912494in}}%
\pgfpathlineto{\pgfqpoint{1.227150in}{1.862425in}}%
\pgfpathlineto{\pgfqpoint{1.238884in}{1.818462in}}%
\pgfpathlineto{\pgfqpoint{1.250619in}{1.785526in}}%
\pgfpathlineto{\pgfqpoint{1.262354in}{1.761763in}}%
\pgfpathlineto{\pgfqpoint{1.274089in}{1.741380in}}%
\pgfpathlineto{\pgfqpoint{1.285824in}{1.717188in}}%
\pgfpathlineto{\pgfqpoint{1.297559in}{1.677294in}}%
\pgfpathlineto{\pgfqpoint{1.309294in}{1.618637in}}%
\pgfpathlineto{\pgfqpoint{1.332764in}{1.495116in}}%
\pgfpathlineto{\pgfqpoint{1.344499in}{1.441327in}}%
\pgfpathlineto{\pgfqpoint{1.356234in}{1.393137in}}%
\pgfpathlineto{\pgfqpoint{1.367969in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{1.379704in}{1.384488in}}%
\pgfpathlineto{\pgfqpoint{1.391439in}{1.418740in}}%
\pgfpathlineto{\pgfqpoint{1.403174in}{1.443662in}}%
\pgfpathlineto{\pgfqpoint{1.414909in}{1.437928in}}%
\pgfpathlineto{\pgfqpoint{1.426643in}{1.417628in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{1.432481in}}%
\pgfpathlineto{\pgfqpoint{1.450113in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{1.473583in}{1.816437in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{1.927915in}}%
\pgfpathlineto{\pgfqpoint{1.497053in}{1.977719in}}%
\pgfpathlineto{\pgfqpoint{1.508788in}{1.966003in}}%
\pgfpathlineto{\pgfqpoint{1.543993in}{1.829859in}}%
\pgfpathlineto{\pgfqpoint{1.555728in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.579198in}{1.757249in}}%
\pgfpathlineto{\pgfqpoint{1.590933in}{1.726249in}}%
\pgfpathlineto{\pgfqpoint{1.602667in}{1.675941in}}%
\pgfpathlineto{\pgfqpoint{1.626137in}{1.547716in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.438759in}}%
\pgfpathlineto{\pgfqpoint{1.661342in}{1.400853in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{1.396764in}}%
\pgfpathlineto{\pgfqpoint{1.684812in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.696547in}{1.457389in}}%
\pgfpathlineto{\pgfqpoint{1.708282in}{1.468503in}}%
\pgfpathlineto{\pgfqpoint{1.720017in}{1.451928in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{1.443191in}}%
\pgfpathlineto{\pgfqpoint{1.743487in}{1.494634in}}%
\pgfpathlineto{\pgfqpoint{1.755222in}{1.619659in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{1.777006in}}%
\pgfpathlineto{\pgfqpoint{1.778692in}{1.913362in}}%
\pgfpathlineto{\pgfqpoint{1.790426in}{1.996551in}}%
\pgfpathlineto{\pgfqpoint{1.802161in}{2.013031in}}%
\pgfpathlineto{\pgfqpoint{1.813896in}{1.978643in}}%
\pgfpathlineto{\pgfqpoint{1.825631in}{1.925462in}}%
\pgfpathlineto{\pgfqpoint{1.837366in}{1.878634in}}%
\pgfpathlineto{\pgfqpoint{1.849101in}{1.843798in}}%
\pgfpathlineto{\pgfqpoint{1.860836in}{1.818332in}}%
\pgfpathlineto{\pgfqpoint{1.872571in}{1.796160in}}%
\pgfpathlineto{\pgfqpoint{1.884306in}{1.770894in}}%
\pgfpathlineto{\pgfqpoint{1.896041in}{1.730523in}}%
\pgfpathlineto{\pgfqpoint{1.907776in}{1.671107in}}%
\pgfpathlineto{\pgfqpoint{1.931246in}{1.542827in}}%
\pgfpathlineto{\pgfqpoint{1.942981in}{1.488077in}}%
\pgfpathlineto{\pgfqpoint{1.954716in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{1.966451in}{1.418516in}}%
\pgfpathlineto{\pgfqpoint{1.978185in}{1.431401in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{1.465454in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{1.491620in}}%
\pgfpathlineto{\pgfqpoint{2.013390in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.025125in}{1.469828in}}%
\pgfpathlineto{\pgfqpoint{2.036860in}{1.486568in}}%
\pgfpathlineto{\pgfqpoint{2.048595in}{1.578610in}}%
\pgfpathlineto{\pgfqpoint{2.072065in}{1.884783in}}%
\pgfpathlineto{\pgfqpoint{2.083800in}{1.999030in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{2.049315in}}%
\pgfpathlineto{\pgfqpoint{2.107270in}{2.036108in}}%
\pgfpathlineto{\pgfqpoint{2.142475in}{1.891270in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{2.177679in}{1.813095in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.781469in}}%
\pgfpathlineto{\pgfqpoint{2.201149in}{1.730776in}}%
\pgfpathlineto{\pgfqpoint{2.236354in}{1.539871in}}%
\pgfpathlineto{\pgfqpoint{2.248089in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{1.450714in}}%
\pgfpathlineto{\pgfqpoint{2.271559in}{1.445988in}}%
\pgfpathlineto{\pgfqpoint{2.283294in}{1.471878in}}%
\pgfpathlineto{\pgfqpoint{2.295029in}{1.506296in}}%
\pgfpathlineto{\pgfqpoint{2.306764in}{1.519406in}}%
\pgfpathlineto{\pgfqpoint{2.318499in}{1.505265in}}%
\pgfpathlineto{\pgfqpoint{2.330234in}{1.498462in}}%
\pgfpathlineto{\pgfqpoint{2.341968in}{1.551683in}}%
\pgfpathlineto{\pgfqpoint{2.353703in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.365438in}{1.844086in}}%
\pgfpathlineto{\pgfqpoint{2.377173in}{1.985016in}}%
\pgfpathlineto{\pgfqpoint{2.388908in}{2.070174in}}%
\pgfpathlineto{\pgfqpoint{2.400643in}{2.086558in}}%
\pgfpathlineto{\pgfqpoint{2.412378in}{2.050210in}}%
\pgfpathlineto{\pgfqpoint{2.424113in}{1.993831in}}%
\pgfpathlineto{\pgfqpoint{2.435848in}{1.943617in}}%
\pgfpathlineto{\pgfqpoint{2.447583in}{1.906403in}}%
\pgfpathlineto{\pgfqpoint{2.459318in}{1.878861in}}%
\pgfpathlineto{\pgfqpoint{2.482788in}{1.828135in}}%
\pgfpathlineto{\pgfqpoint{2.494523in}{1.787440in}}%
\pgfpathlineto{\pgfqpoint{2.506258in}{1.727517in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{1.594301in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{1.538411in}}%
\pgfpathlineto{\pgfqpoint{2.553197in}{1.492038in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{1.469948in}}%
\pgfpathlineto{\pgfqpoint{2.576667in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.588402in}{1.515292in}}%
\pgfpathlineto{\pgfqpoint{2.600137in}{1.542950in}}%
\pgfpathlineto{\pgfqpoint{2.611872in}{1.541893in}}%
\pgfpathlineto{\pgfqpoint{2.623607in}{1.526206in}}%
\pgfpathlineto{\pgfqpoint{2.635342in}{1.544242in}}%
\pgfpathlineto{\pgfqpoint{2.647077in}{1.638557in}}%
\pgfpathlineto{\pgfqpoint{2.670547in}{1.955546in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{2.073253in}}%
\pgfpathlineto{\pgfqpoint{2.694017in}{2.124850in}}%
\pgfpathlineto{\pgfqpoint{2.705751in}{2.110844in}}%
\pgfpathlineto{\pgfqpoint{2.717486in}{2.059191in}}%
\pgfpathlineto{\pgfqpoint{2.729221in}{2.001883in}}%
\pgfpathlineto{\pgfqpoint{2.740956in}{1.956680in}}%
\pgfpathlineto{\pgfqpoint{2.752691in}{1.923744in}}%
\pgfpathlineto{\pgfqpoint{2.776161in}{1.872038in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{1.839764in}}%
\pgfpathlineto{\pgfqpoint{2.799631in}{1.788921in}}%
\pgfpathlineto{\pgfqpoint{2.834836in}{1.591872in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{1.539797in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{1.539797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511318in}{1.786970in}}%
\pgfpathlineto{\pgfqpoint{0.523053in}{1.771433in}}%
\pgfpathlineto{\pgfqpoint{0.534788in}{1.703965in}}%
\pgfpathlineto{\pgfqpoint{0.546523in}{1.615347in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{0.569993in}{1.534805in}}%
\pgfpathlineto{\pgfqpoint{0.581728in}{1.573136in}}%
\pgfpathlineto{\pgfqpoint{0.593463in}{1.634849in}}%
\pgfpathlineto{\pgfqpoint{0.605198in}{1.682387in}}%
\pgfpathlineto{\pgfqpoint{0.616933in}{1.697402in}}%
\pgfpathlineto{\pgfqpoint{0.628668in}{1.690620in}}%
\pgfpathlineto{\pgfqpoint{0.640403in}{1.674857in}}%
\pgfpathlineto{\pgfqpoint{0.652138in}{1.652307in}}%
\pgfpathlineto{\pgfqpoint{0.687342in}{1.568396in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{1.494616in}}%
\pgfpathlineto{\pgfqpoint{0.722547in}{1.457225in}}%
\pgfpathlineto{\pgfqpoint{0.734282in}{1.436839in}}%
\pgfpathlineto{\pgfqpoint{0.746017in}{1.432386in}}%
\pgfpathlineto{\pgfqpoint{0.757752in}{1.443664in}}%
\pgfpathlineto{\pgfqpoint{0.769487in}{1.480332in}}%
\pgfpathlineto{\pgfqpoint{0.792957in}{1.607262in}}%
\pgfpathlineto{\pgfqpoint{0.804692in}{1.648791in}}%
\pgfpathlineto{\pgfqpoint{0.816427in}{1.638478in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.575151in}}%
\pgfpathlineto{\pgfqpoint{0.839897in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{1.412107in}}%
\pgfpathlineto{\pgfqpoint{0.863367in}{1.384025in}}%
\pgfpathlineto{\pgfqpoint{0.875101in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.465598in}}%
\pgfpathlineto{\pgfqpoint{0.898571in}{1.515679in}}%
\pgfpathlineto{\pgfqpoint{0.910306in}{1.536093in}}%
\pgfpathlineto{\pgfqpoint{0.922041in}{1.534029in}}%
\pgfpathlineto{\pgfqpoint{0.933776in}{1.520744in}}%
\pgfpathlineto{\pgfqpoint{0.945511in}{1.498606in}}%
\pgfpathlineto{\pgfqpoint{0.968981in}{1.445281in}}%
\pgfpathlineto{\pgfqpoint{0.980716in}{1.421498in}}%
\pgfpathlineto{\pgfqpoint{0.992451in}{1.391950in}}%
\pgfpathlineto{\pgfqpoint{1.004186in}{1.352551in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.317637in}}%
\pgfpathlineto{\pgfqpoint{1.027656in}{1.299509in}}%
\pgfpathlineto{\pgfqpoint{1.039391in}{1.294083in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{1.299136in}}%
\pgfpathlineto{\pgfqpoint{1.062860in}{1.327726in}}%
\pgfpathlineto{\pgfqpoint{1.074595in}{1.385483in}}%
\pgfpathlineto{\pgfqpoint{1.086330in}{1.451447in}}%
\pgfpathlineto{\pgfqpoint{1.098065in}{1.495947in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.491712in}}%
\pgfpathlineto{\pgfqpoint{1.121535in}{1.435831in}}%
\pgfpathlineto{\pgfqpoint{1.145005in}{1.275335in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{1.235762in}}%
\pgfpathlineto{\pgfqpoint{1.168475in}{1.245894in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{1.341679in}}%
\pgfpathlineto{\pgfqpoint{1.203680in}{1.366651in}}%
\pgfpathlineto{\pgfqpoint{1.215415in}{1.369801in}}%
\pgfpathlineto{\pgfqpoint{1.227150in}{1.359666in}}%
\pgfpathlineto{\pgfqpoint{1.238884in}{1.338633in}}%
\pgfpathlineto{\pgfqpoint{1.250619in}{1.312127in}}%
\pgfpathlineto{\pgfqpoint{1.262354in}{1.288704in}}%
\pgfpathlineto{\pgfqpoint{1.274089in}{1.268724in}}%
\pgfpathlineto{\pgfqpoint{1.285824in}{1.242272in}}%
\pgfpathlineto{\pgfqpoint{1.297559in}{1.206481in}}%
\pgfpathlineto{\pgfqpoint{1.309294in}{1.174817in}}%
\pgfpathlineto{\pgfqpoint{1.321029in}{1.159506in}}%
\pgfpathlineto{\pgfqpoint{1.332764in}{1.154553in}}%
\pgfpathlineto{\pgfqpoint{1.344499in}{1.155686in}}%
\pgfpathlineto{\pgfqpoint{1.356234in}{1.176508in}}%
\pgfpathlineto{\pgfqpoint{1.367969in}{1.229103in}}%
\pgfpathlineto{\pgfqpoint{1.379704in}{1.294167in}}%
\pgfpathlineto{\pgfqpoint{1.391439in}{1.340181in}}%
\pgfpathlineto{\pgfqpoint{1.403174in}{1.341417in}}%
\pgfpathlineto{\pgfqpoint{1.414909in}{1.294040in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{1.140527in}}%
\pgfpathlineto{\pgfqpoint{1.450113in}{1.090270in}}%
\pgfpathlineto{\pgfqpoint{1.461848in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{1.473583in}{1.116563in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{1.161561in}}%
\pgfpathlineto{\pgfqpoint{1.497053in}{1.190801in}}%
\pgfpathlineto{\pgfqpoint{1.508788in}{1.200470in}}%
\pgfpathlineto{\pgfqpoint{1.520523in}{1.194937in}}%
\pgfpathlineto{\pgfqpoint{1.532258in}{1.176153in}}%
\pgfpathlineto{\pgfqpoint{1.543993in}{1.150444in}}%
\pgfpathlineto{\pgfqpoint{1.555728in}{1.129148in}}%
\pgfpathlineto{\pgfqpoint{1.567463in}{1.112433in}}%
\pgfpathlineto{\pgfqpoint{1.579198in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{1.590933in}{1.055695in}}%
\pgfpathlineto{\pgfqpoint{1.602667in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{1.614402in}{1.014852in}}%
\pgfpathlineto{\pgfqpoint{1.626137in}{1.010555in}}%
\pgfpathlineto{\pgfqpoint{1.637872in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.022353in}}%
\pgfpathlineto{\pgfqpoint{1.661342in}{1.067619in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{1.129990in}}%
\pgfpathlineto{\pgfqpoint{1.684812in}{1.176306in}}%
\pgfpathlineto{\pgfqpoint{1.696547in}{1.182226in}}%
\pgfpathlineto{\pgfqpoint{1.708282in}{1.144546in}}%
\pgfpathlineto{\pgfqpoint{1.743487in}{0.949674in}}%
\pgfpathlineto{\pgfqpoint{1.755222in}{0.927000in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.778692in}{0.981704in}}%
\pgfpathlineto{\pgfqpoint{1.790426in}{1.013885in}}%
\pgfpathlineto{\pgfqpoint{1.802161in}{1.030221in}}%
\pgfpathlineto{\pgfqpoint{1.813896in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{1.825631in}{1.013778in}}%
\pgfpathlineto{\pgfqpoint{1.837366in}{0.989660in}}%
\pgfpathlineto{\pgfqpoint{1.849101in}{0.970518in}}%
\pgfpathlineto{\pgfqpoint{1.860836in}{0.956766in}}%
\pgfpathlineto{\pgfqpoint{1.872571in}{0.934903in}}%
\pgfpathlineto{\pgfqpoint{1.884306in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{1.896041in}{0.881307in}}%
\pgfpathlineto{\pgfqpoint{1.907776in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.931246in}{0.863829in}}%
\pgfpathlineto{\pgfqpoint{1.942981in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{1.954716in}{0.910259in}}%
\pgfpathlineto{\pgfqpoint{1.966451in}{0.968350in}}%
\pgfpathlineto{\pgfqpoint{1.978185in}{1.013740in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{1.023359in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{0.996465in}}%
\pgfpathlineto{\pgfqpoint{2.013390in}{0.944547in}}%
\pgfpathlineto{\pgfqpoint{2.036860in}{0.824143in}}%
\pgfpathlineto{\pgfqpoint{2.048595in}{0.787412in}}%
\pgfpathlineto{\pgfqpoint{2.060330in}{0.786276in}}%
\pgfpathlineto{\pgfqpoint{2.072065in}{0.813051in}}%
\pgfpathlineto{\pgfqpoint{2.083800in}{0.845263in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{0.867215in}}%
\pgfpathlineto{\pgfqpoint{2.107270in}{0.872220in}}%
\pgfpathlineto{\pgfqpoint{2.119005in}{0.860992in}}%
\pgfpathlineto{\pgfqpoint{2.130740in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{2.142475in}{0.824648in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{0.812940in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{2.177679in}{0.767814in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{0.747327in}}%
\pgfpathlineto{\pgfqpoint{2.201149in}{0.738524in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{0.730503in}}%
\pgfpathlineto{\pgfqpoint{2.236354in}{0.735770in}}%
\pgfpathlineto{\pgfqpoint{2.248089in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{0.817047in}}%
\pgfpathlineto{\pgfqpoint{2.271559in}{0.860749in}}%
\pgfpathlineto{\pgfqpoint{2.283294in}{0.874340in}}%
\pgfpathlineto{\pgfqpoint{2.295029in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{2.306764in}{0.823490in}}%
\pgfpathlineto{\pgfqpoint{2.318499in}{0.775319in}}%
\pgfpathlineto{\pgfqpoint{2.330234in}{0.721483in}}%
\pgfpathlineto{\pgfqpoint{2.341968in}{0.676708in}}%
\pgfpathlineto{\pgfqpoint{2.353703in}{0.660525in}}%
\pgfpathlineto{\pgfqpoint{2.365438in}{0.675084in}}%
\pgfpathlineto{\pgfqpoint{2.377173in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{2.388908in}{0.730420in}}%
\pgfpathlineto{\pgfqpoint{2.400643in}{0.740716in}}%
\pgfpathlineto{\pgfqpoint{2.412378in}{0.736162in}}%
\pgfpathlineto{\pgfqpoint{2.435848in}{0.711416in}}%
\pgfpathlineto{\pgfqpoint{2.447583in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{2.459318in}{0.684230in}}%
\pgfpathlineto{\pgfqpoint{2.471053in}{0.662581in}}%
\pgfpathlineto{\pgfqpoint{2.482788in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{2.494523in}{0.634238in}}%
\pgfpathlineto{\pgfqpoint{2.517993in}{0.621615in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{0.622649in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{0.642077in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{0.719121in}}%
\pgfpathlineto{\pgfqpoint{2.576667in}{0.735967in}}%
\pgfpathlineto{\pgfqpoint{2.588402in}{0.733481in}}%
\pgfpathlineto{\pgfqpoint{2.600137in}{0.718836in}}%
\pgfpathlineto{\pgfqpoint{2.611872in}{0.692922in}}%
\pgfpathlineto{\pgfqpoint{2.635342in}{0.616151in}}%
\pgfpathlineto{\pgfqpoint{2.647077in}{0.592969in}}%
\pgfpathlineto{\pgfqpoint{2.658812in}{0.593552in}}%
\pgfpathlineto{\pgfqpoint{2.670547in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{0.632200in}}%
\pgfpathlineto{\pgfqpoint{2.694017in}{0.643684in}}%
\pgfpathlineto{\pgfqpoint{2.705751in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{2.717486in}{0.647406in}}%
\pgfpathlineto{\pgfqpoint{2.729221in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{2.740956in}{0.638265in}}%
\pgfpathlineto{\pgfqpoint{2.752691in}{0.627901in}}%
\pgfpathlineto{\pgfqpoint{2.764426in}{0.614145in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{0.584013in}}%
\pgfpathlineto{\pgfqpoint{2.799631in}{0.572021in}}%
\pgfpathlineto{\pgfqpoint{2.811366in}{0.561888in}}%
\pgfpathlineto{\pgfqpoint{2.823101in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{2.834836in}{0.561904in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{0.583366in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{0.583366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394556in}{0.448444in}}{\pgfqpoint{2.568777in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511318in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{0.534788in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{0.546523in}{1.478318in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{0.569993in}{1.434531in}}%
\pgfpathlineto{\pgfqpoint{0.581728in}{1.423352in}}%
\pgfpathlineto{\pgfqpoint{0.593463in}{1.433142in}}%
\pgfpathlineto{\pgfqpoint{0.605198in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{0.616933in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{0.628668in}{1.517907in}}%
\pgfpathlineto{\pgfqpoint{0.640403in}{1.546859in}}%
\pgfpathlineto{\pgfqpoint{0.652138in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{0.675608in}{1.564220in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{1.575361in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{1.587492in}}%
\pgfpathlineto{\pgfqpoint{0.722547in}{1.615593in}}%
\pgfpathlineto{\pgfqpoint{0.734282in}{1.652976in}}%
\pgfpathlineto{\pgfqpoint{0.746017in}{1.670184in}}%
\pgfpathlineto{\pgfqpoint{0.757752in}{1.636937in}}%
\pgfpathlineto{\pgfqpoint{0.769487in}{1.549846in}}%
\pgfpathlineto{\pgfqpoint{0.781222in}{1.436365in}}%
\pgfpathlineto{\pgfqpoint{0.792957in}{1.341724in}}%
\pgfpathlineto{\pgfqpoint{0.804692in}{1.305882in}}%
\pgfpathlineto{\pgfqpoint{0.816427in}{1.330739in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.379762in}}%
\pgfpathlineto{\pgfqpoint{0.839897in}{1.410863in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{1.407233in}}%
\pgfpathlineto{\pgfqpoint{0.863367in}{1.381803in}}%
\pgfpathlineto{\pgfqpoint{0.875101in}{1.360167in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{0.898571in}{1.379648in}}%
\pgfpathlineto{\pgfqpoint{0.910306in}{1.405006in}}%
\pgfpathlineto{\pgfqpoint{0.933776in}{1.467924in}}%
\pgfpathlineto{\pgfqpoint{0.945511in}{1.490558in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.497372in}}%
\pgfpathlineto{\pgfqpoint{0.968981in}{1.498735in}}%
\pgfpathlineto{\pgfqpoint{0.980716in}{1.502359in}}%
\pgfpathlineto{\pgfqpoint{1.004186in}{1.515460in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.531698in}}%
\pgfpathlineto{\pgfqpoint{1.039391in}{1.596208in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{1.596004in}}%
\pgfpathlineto{\pgfqpoint{1.062860in}{1.541425in}}%
\pgfpathlineto{\pgfqpoint{1.074595in}{1.440979in}}%
\pgfpathlineto{\pgfqpoint{1.086330in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{1.098065in}{1.255963in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.121535in}{1.285871in}}%
\pgfpathlineto{\pgfqpoint{1.133270in}{1.330311in}}%
\pgfpathlineto{\pgfqpoint{1.145005in}{1.345716in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{1.328954in}}%
\pgfpathlineto{\pgfqpoint{1.168475in}{1.301437in}}%
\pgfpathlineto{\pgfqpoint{1.180210in}{1.289981in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{1.302913in}}%
\pgfpathlineto{\pgfqpoint{1.203680in}{1.327185in}}%
\pgfpathlineto{\pgfqpoint{1.215415in}{1.354043in}}%
\pgfpathlineto{\pgfqpoint{1.238884in}{1.413774in}}%
\pgfpathlineto{\pgfqpoint{1.250619in}{1.429948in}}%
\pgfpathlineto{\pgfqpoint{1.262354in}{1.433163in}}%
\pgfpathlineto{\pgfqpoint{1.274089in}{1.434509in}}%
\pgfpathlineto{\pgfqpoint{1.285824in}{1.439591in}}%
\pgfpathlineto{\pgfqpoint{1.297559in}{1.446205in}}%
\pgfpathlineto{\pgfqpoint{1.309294in}{1.454554in}}%
\pgfpathlineto{\pgfqpoint{1.321029in}{1.475345in}}%
\pgfpathlineto{\pgfqpoint{1.332764in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{1.344499in}{1.531266in}}%
\pgfpathlineto{\pgfqpoint{1.356234in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{1.367969in}{1.438111in}}%
\pgfpathlineto{\pgfqpoint{1.391439in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{1.403174in}{1.179986in}}%
\pgfpathlineto{\pgfqpoint{1.414909in}{1.193493in}}%
\pgfpathlineto{\pgfqpoint{1.426643in}{1.238707in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{1.272085in}}%
\pgfpathlineto{\pgfqpoint{1.450113in}{1.271289in}}%
\pgfpathlineto{\pgfqpoint{1.473583in}{1.223120in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{1.225199in}}%
\pgfpathlineto{\pgfqpoint{1.497053in}{1.247705in}}%
\pgfpathlineto{\pgfqpoint{1.520523in}{1.301313in}}%
\pgfpathlineto{\pgfqpoint{1.532258in}{1.330691in}}%
\pgfpathlineto{\pgfqpoint{1.543993in}{1.355676in}}%
\pgfpathlineto{\pgfqpoint{1.555728in}{1.366201in}}%
\pgfpathlineto{\pgfqpoint{1.567463in}{1.367299in}}%
\pgfpathlineto{\pgfqpoint{1.579198in}{1.369748in}}%
\pgfpathlineto{\pgfqpoint{1.602667in}{1.383014in}}%
\pgfpathlineto{\pgfqpoint{1.614402in}{1.393709in}}%
\pgfpathlineto{\pgfqpoint{1.626137in}{1.418684in}}%
\pgfpathlineto{\pgfqpoint{1.637872in}{1.449816in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.457985in}}%
\pgfpathlineto{\pgfqpoint{1.661342in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{1.329991in}}%
\pgfpathlineto{\pgfqpoint{1.684812in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{1.696547in}{1.137005in}}%
\pgfpathlineto{\pgfqpoint{1.708282in}{1.113625in}}%
\pgfpathlineto{\pgfqpoint{1.720017in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{1.186198in}}%
\pgfpathlineto{\pgfqpoint{1.743487in}{1.204666in}}%
\pgfpathlineto{\pgfqpoint{1.755222in}{1.189930in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{1.162074in}}%
\pgfpathlineto{\pgfqpoint{1.778692in}{1.150276in}}%
\pgfpathlineto{\pgfqpoint{1.790426in}{1.166071in}}%
\pgfpathlineto{\pgfqpoint{1.813896in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{1.837366in}{1.274663in}}%
\pgfpathlineto{\pgfqpoint{1.849101in}{1.294735in}}%
\pgfpathlineto{\pgfqpoint{1.860836in}{1.300647in}}%
\pgfpathlineto{\pgfqpoint{1.872571in}{1.301032in}}%
\pgfpathlineto{\pgfqpoint{1.884306in}{1.305535in}}%
\pgfpathlineto{\pgfqpoint{1.907776in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{1.919511in}{1.333513in}}%
\pgfpathlineto{\pgfqpoint{1.931246in}{1.360990in}}%
\pgfpathlineto{\pgfqpoint{1.942981in}{1.385083in}}%
\pgfpathlineto{\pgfqpoint{1.954716in}{1.376465in}}%
\pgfpathlineto{\pgfqpoint{1.966451in}{1.318399in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{1.116455in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{1.054827in}}%
\pgfpathlineto{\pgfqpoint{2.013390in}{1.054748in}}%
\pgfpathlineto{\pgfqpoint{2.025125in}{1.092706in}}%
\pgfpathlineto{\pgfqpoint{2.036860in}{1.126194in}}%
\pgfpathlineto{\pgfqpoint{2.048595in}{1.128789in}}%
\pgfpathlineto{\pgfqpoint{2.072065in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{2.083800in}{1.084622in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{1.111310in}}%
\pgfpathlineto{\pgfqpoint{2.107270in}{1.141233in}}%
\pgfpathlineto{\pgfqpoint{2.142475in}{1.216421in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{1.231389in}}%
\pgfpathlineto{\pgfqpoint{2.177679in}{1.235116in}}%
\pgfpathlineto{\pgfqpoint{2.212884in}{1.255769in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{1.273187in}}%
\pgfpathlineto{\pgfqpoint{2.236354in}{1.299957in}}%
\pgfpathlineto{\pgfqpoint{2.248089in}{1.312958in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{1.286952in}}%
\pgfpathlineto{\pgfqpoint{2.271559in}{1.213148in}}%
\pgfpathlineto{\pgfqpoint{2.283294in}{1.109814in}}%
\pgfpathlineto{\pgfqpoint{2.295029in}{1.019810in}}%
\pgfpathlineto{\pgfqpoint{2.306764in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{2.318499in}{0.999897in}}%
\pgfpathlineto{\pgfqpoint{2.330234in}{1.037591in}}%
\pgfpathlineto{\pgfqpoint{2.341968in}{1.057778in}}%
\pgfpathlineto{\pgfqpoint{2.353703in}{1.046285in}}%
\pgfpathlineto{\pgfqpoint{2.365438in}{1.019392in}}%
\pgfpathlineto{\pgfqpoint{2.377173in}{1.007853in}}%
\pgfpathlineto{\pgfqpoint{2.388908in}{1.026129in}}%
\pgfpathlineto{\pgfqpoint{2.400643in}{1.059115in}}%
\pgfpathlineto{\pgfqpoint{2.412378in}{1.087464in}}%
\pgfpathlineto{\pgfqpoint{2.447583in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{2.459318in}{1.166075in}}%
\pgfpathlineto{\pgfqpoint{2.471053in}{1.166576in}}%
\pgfpathlineto{\pgfqpoint{2.482788in}{1.170085in}}%
\pgfpathlineto{\pgfqpoint{2.494523in}{1.177661in}}%
\pgfpathlineto{\pgfqpoint{2.506258in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{2.517993in}{1.191790in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{1.233903in}}%
\pgfpathlineto{\pgfqpoint{2.553197in}{1.233541in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{2.576667in}{1.105096in}}%
\pgfpathlineto{\pgfqpoint{2.588402in}{1.004172in}}%
\pgfpathlineto{\pgfqpoint{2.600137in}{0.932765in}}%
\pgfpathlineto{\pgfqpoint{2.611872in}{0.917974in}}%
\pgfpathlineto{\pgfqpoint{2.623607in}{0.945335in}}%
\pgfpathlineto{\pgfqpoint{2.635342in}{0.976042in}}%
\pgfpathlineto{\pgfqpoint{2.647077in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{2.670547in}{0.938821in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{0.943207in}}%
\pgfpathlineto{\pgfqpoint{2.694017in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{2.705751in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{2.717486in}{1.033108in}}%
\pgfpathlineto{\pgfqpoint{2.729221in}{1.053489in}}%
\pgfpathlineto{\pgfqpoint{2.740956in}{1.076516in}}%
\pgfpathlineto{\pgfqpoint{2.752691in}{1.095073in}}%
\pgfpathlineto{\pgfqpoint{2.764426in}{1.100429in}}%
\pgfpathlineto{\pgfqpoint{2.776161in}{1.101118in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{1.106889in}}%
\pgfpathlineto{\pgfqpoint{2.799631in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{2.811366in}{1.118813in}}%
\pgfpathlineto{\pgfqpoint{2.823101in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{2.834836in}{1.149202in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{1.163405in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{1.163405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394556in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.394556in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394556in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.448444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394556in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519556in}{2.643426in}}%
\pgfpathlineto{\pgfqpoint{0.797334in}{2.643426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908445in,y=2.594814in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519556in}{2.449814in}}%
\pgfpathlineto{\pgfqpoint{0.797334in}{2.449814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908445in,y=2.401203in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519556in}{2.256203in}}%
\pgfpathlineto{\pgfqpoint{0.797334in}{2.256203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908445in,y=2.207592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519556in}{2.062592in}}%
\pgfpathlineto{\pgfqpoint{0.797334in}{2.062592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908445in,y=2.013981in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519556in}{1.868981in}}%
\pgfpathlineto{\pgfqpoint{0.797334in}{1.868981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908445in,y=1.820370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> VResults2d2div.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504109in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{0.504109in}{2.817037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615892in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.615892in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615892in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174806in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{1.174806in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174806in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733721in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733721in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292636in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.292636in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292636in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851550in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851550in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733721in,y=0.172333in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504109in}{0.550733in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.550733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229417in, y=0.502538in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504109in}{1.118878in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.118878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229417in, y=1.070684in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504109in}{1.687023in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.687023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229417in, y=1.638829in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504109in}{2.255169in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.255169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229417in, y=2.206974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173861in,y=1.632741in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont velocity error}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504109in,y=2.858703in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615892in}{1.273445in}}%
\pgfpathlineto{\pgfqpoint{0.627126in}{1.281190in}}%
\pgfpathlineto{\pgfqpoint{0.638360in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{0.660829in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{0.672064in}{1.279982in}}%
\pgfpathlineto{\pgfqpoint{0.683298in}{1.290648in}}%
\pgfpathlineto{\pgfqpoint{0.694533in}{1.306238in}}%
\pgfpathlineto{\pgfqpoint{0.705767in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{0.728236in}{1.367054in}}%
\pgfpathlineto{\pgfqpoint{0.739471in}{1.385075in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{1.395227in}}%
\pgfpathlineto{\pgfqpoint{0.761940in}{1.395823in}}%
\pgfpathlineto{\pgfqpoint{0.784409in}{1.384301in}}%
\pgfpathlineto{\pgfqpoint{0.795643in}{1.379738in}}%
\pgfpathlineto{\pgfqpoint{0.806877in}{1.372270in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{1.367882in}}%
\pgfpathlineto{\pgfqpoint{0.829346in}{1.375893in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{0.851815in}{1.423597in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.456769in}}%
\pgfpathlineto{\pgfqpoint{0.874284in}{1.482232in}}%
\pgfpathlineto{\pgfqpoint{0.885519in}{1.501195in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{1.514227in}}%
\pgfpathlineto{\pgfqpoint{0.907988in}{1.522002in}}%
\pgfpathlineto{\pgfqpoint{0.919222in}{1.527762in}}%
\pgfpathlineto{\pgfqpoint{0.930457in}{1.528534in}}%
\pgfpathlineto{\pgfqpoint{0.952926in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.520862in}}%
\pgfpathlineto{\pgfqpoint{0.975394in}{1.533660in}}%
\pgfpathlineto{\pgfqpoint{0.986629in}{1.553209in}}%
\pgfpathlineto{\pgfqpoint{1.020332in}{1.619521in}}%
\pgfpathlineto{\pgfqpoint{1.031567in}{1.637207in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{1.646546in}}%
\pgfpathlineto{\pgfqpoint{1.054036in}{1.645178in}}%
\pgfpathlineto{\pgfqpoint{1.076505in}{1.626371in}}%
\pgfpathlineto{\pgfqpoint{1.087739in}{1.618772in}}%
\pgfpathlineto{\pgfqpoint{1.098974in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{1.110208in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{1.121443in}{1.611540in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{1.630648in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{1.696152in}}%
\pgfpathlineto{\pgfqpoint{1.166380in}{1.722798in}}%
\pgfpathlineto{\pgfqpoint{1.177615in}{1.741576in}}%
\pgfpathlineto{\pgfqpoint{1.188849in}{1.750154in}}%
\pgfpathlineto{\pgfqpoint{1.211318in}{1.757291in}}%
\pgfpathlineto{\pgfqpoint{1.222553in}{1.755834in}}%
\pgfpathlineto{\pgfqpoint{1.245022in}{1.742588in}}%
\pgfpathlineto{\pgfqpoint{1.256256in}{1.746267in}}%
\pgfpathlineto{\pgfqpoint{1.267491in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{1.312428in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.870273in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{1.879151in}}%
\pgfpathlineto{\pgfqpoint{1.346132in}{1.875241in}}%
\pgfpathlineto{\pgfqpoint{1.357366in}{1.861678in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{1.839009in}}%
\pgfpathlineto{\pgfqpoint{1.391070in}{1.828588in}}%
\pgfpathlineto{\pgfqpoint{1.402304in}{1.825068in}}%
\pgfpathlineto{\pgfqpoint{1.413539in}{1.830991in}}%
\pgfpathlineto{\pgfqpoint{1.424773in}{1.852055in}}%
\pgfpathlineto{\pgfqpoint{1.447242in}{1.918716in}}%
\pgfpathlineto{\pgfqpoint{1.458477in}{1.946885in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{1.963841in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{1.968335in}}%
\pgfpathlineto{\pgfqpoint{1.503414in}{1.968555in}}%
\pgfpathlineto{\pgfqpoint{1.514649in}{1.964960in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{1.956575in}}%
\pgfpathlineto{\pgfqpoint{1.537118in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{1.548352in}{1.954669in}}%
\pgfpathlineto{\pgfqpoint{1.559587in}{1.973097in}}%
\pgfpathlineto{\pgfqpoint{1.582056in}{2.024843in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{2.048288in}}%
\pgfpathlineto{\pgfqpoint{1.604525in}{2.067895in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{2.082828in}}%
\pgfpathlineto{\pgfqpoint{1.626994in}{2.091197in}}%
\pgfpathlineto{\pgfqpoint{1.638228in}{2.084181in}}%
\pgfpathlineto{\pgfqpoint{1.660697in}{2.053239in}}%
\pgfpathlineto{\pgfqpoint{1.671931in}{2.039552in}}%
\pgfpathlineto{\pgfqpoint{1.683166in}{2.030517in}}%
\pgfpathlineto{\pgfqpoint{1.694400in}{2.027129in}}%
\pgfpathlineto{\pgfqpoint{1.705635in}{2.033812in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{2.057064in}}%
\pgfpathlineto{\pgfqpoint{1.750573in}{2.152467in}}%
\pgfpathlineto{\pgfqpoint{1.761807in}{2.167000in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{2.168238in}}%
\pgfpathlineto{\pgfqpoint{1.795511in}{2.160852in}}%
\pgfpathlineto{\pgfqpoint{1.806745in}{2.155159in}}%
\pgfpathlineto{\pgfqpoint{1.817979in}{2.145670in}}%
\pgfpathlineto{\pgfqpoint{1.829214in}{2.138932in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{2.144981in}}%
\pgfpathlineto{\pgfqpoint{1.851683in}{2.165750in}}%
\pgfpathlineto{\pgfqpoint{1.874152in}{2.219070in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{2.242443in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{2.259693in}}%
\pgfpathlineto{\pgfqpoint{1.907855in}{2.273983in}}%
\pgfpathlineto{\pgfqpoint{1.919090in}{2.280873in}}%
\pgfpathlineto{\pgfqpoint{1.930324in}{2.271165in}}%
\pgfpathlineto{\pgfqpoint{1.952793in}{2.234574in}}%
\pgfpathlineto{\pgfqpoint{1.964028in}{2.219981in}}%
\pgfpathlineto{\pgfqpoint{1.975262in}{2.212472in}}%
\pgfpathlineto{\pgfqpoint{1.986496in}{2.209559in}}%
\pgfpathlineto{\pgfqpoint{1.997731in}{2.219160in}}%
\pgfpathlineto{\pgfqpoint{2.008965in}{2.243006in}}%
\pgfpathlineto{\pgfqpoint{2.042669in}{2.337850in}}%
\pgfpathlineto{\pgfqpoint{2.053903in}{2.350512in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{2.348996in}}%
\pgfpathlineto{\pgfqpoint{2.098841in}{2.325458in}}%
\pgfpathlineto{\pgfqpoint{2.110076in}{2.315108in}}%
\pgfpathlineto{\pgfqpoint{2.121310in}{2.308545in}}%
\pgfpathlineto{\pgfqpoint{2.132545in}{2.315926in}}%
\pgfpathlineto{\pgfqpoint{2.143779in}{2.337383in}}%
\pgfpathlineto{\pgfqpoint{2.166248in}{2.391418in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{2.413645in}}%
\pgfpathlineto{\pgfqpoint{2.199951in}{2.442736in}}%
\pgfpathlineto{\pgfqpoint{2.211186in}{2.447202in}}%
\pgfpathlineto{\pgfqpoint{2.222420in}{2.435908in}}%
\pgfpathlineto{\pgfqpoint{2.244889in}{2.393531in}}%
\pgfpathlineto{\pgfqpoint{2.256124in}{2.379398in}}%
\pgfpathlineto{\pgfqpoint{2.267358in}{2.372594in}}%
\pgfpathlineto{\pgfqpoint{2.278593in}{2.372271in}}%
\pgfpathlineto{\pgfqpoint{2.289827in}{2.385109in}}%
\pgfpathlineto{\pgfqpoint{2.301062in}{2.408367in}}%
\pgfpathlineto{\pgfqpoint{2.334765in}{2.502294in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{2.513851in}}%
\pgfpathlineto{\pgfqpoint{2.357234in}{2.509612in}}%
\pgfpathlineto{\pgfqpoint{2.379703in}{2.484902in}}%
\pgfpathlineto{\pgfqpoint{2.402172in}{2.463843in}}%
\pgfpathlineto{\pgfqpoint{2.413406in}{2.457954in}}%
\pgfpathlineto{\pgfqpoint{2.424641in}{2.465913in}}%
\pgfpathlineto{\pgfqpoint{2.435875in}{2.486496in}}%
\pgfpathlineto{\pgfqpoint{2.458344in}{2.540807in}}%
\pgfpathlineto{\pgfqpoint{2.469579in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.480813in}{2.575906in}}%
\pgfpathlineto{\pgfqpoint{2.492047in}{2.588017in}}%
\pgfpathlineto{\pgfqpoint{2.503282in}{2.590085in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{2.577598in}}%
\pgfpathlineto{\pgfqpoint{2.536985in}{2.530136in}}%
\pgfpathlineto{\pgfqpoint{2.548220in}{2.516303in}}%
\pgfpathlineto{\pgfqpoint{2.559454in}{2.510514in}}%
\pgfpathlineto{\pgfqpoint{2.570689in}{2.514920in}}%
\pgfpathlineto{\pgfqpoint{2.581923in}{2.529685in}}%
\pgfpathlineto{\pgfqpoint{2.593158in}{2.553015in}}%
\pgfpathlineto{\pgfqpoint{2.615627in}{2.619922in}}%
\pgfpathlineto{\pgfqpoint{2.626861in}{2.645448in}}%
\pgfpathlineto{\pgfqpoint{2.638096in}{2.656157in}}%
\pgfpathlineto{\pgfqpoint{2.649330in}{2.648888in}}%
\pgfpathlineto{\pgfqpoint{2.671799in}{2.614890in}}%
\pgfpathlineto{\pgfqpoint{2.694268in}{2.591130in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{2.586284in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{2.593444in}}%
\pgfpathlineto{\pgfqpoint{2.727971in}{2.612752in}}%
\pgfpathlineto{\pgfqpoint{2.750440in}{2.666401in}}%
\pgfpathlineto{\pgfqpoint{2.761675in}{2.685597in}}%
\pgfpathlineto{\pgfqpoint{2.772909in}{2.699571in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{2.709200in}}%
\pgfpathlineto{\pgfqpoint{2.795378in}{2.709373in}}%
\pgfpathlineto{\pgfqpoint{2.806613in}{2.694896in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{2.643944in}}%
\pgfpathlineto{\pgfqpoint{2.840316in}{2.629650in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{2.626782in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{2.626782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615892in}{1.513845in}}%
\pgfpathlineto{\pgfqpoint{0.627126in}{1.510590in}}%
\pgfpathlineto{\pgfqpoint{0.638360in}{1.502718in}}%
\pgfpathlineto{\pgfqpoint{0.672064in}{1.473561in}}%
\pgfpathlineto{\pgfqpoint{0.683298in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{0.694533in}{1.474435in}}%
\pgfpathlineto{\pgfqpoint{0.705767in}{1.483092in}}%
\pgfpathlineto{\pgfqpoint{0.728236in}{1.507806in}}%
\pgfpathlineto{\pgfqpoint{0.739471in}{1.516201in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{1.517217in}}%
\pgfpathlineto{\pgfqpoint{0.761940in}{1.511442in}}%
\pgfpathlineto{\pgfqpoint{0.795643in}{1.479734in}}%
\pgfpathlineto{\pgfqpoint{0.806877in}{1.462121in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{0.829346in}{1.448733in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{1.462882in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.506115in}}%
\pgfpathlineto{\pgfqpoint{0.874284in}{1.518933in}}%
\pgfpathlineto{\pgfqpoint{0.885519in}{1.529127in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{1.536819in}}%
\pgfpathlineto{\pgfqpoint{0.907988in}{1.536850in}}%
\pgfpathlineto{\pgfqpoint{0.919222in}{1.530788in}}%
\pgfpathlineto{\pgfqpoint{0.941691in}{1.510400in}}%
\pgfpathlineto{\pgfqpoint{0.952926in}{1.500291in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{0.975394in}{1.495441in}}%
\pgfpathlineto{\pgfqpoint{0.986629in}{1.502148in}}%
\pgfpathlineto{\pgfqpoint{0.997863in}{1.513218in}}%
\pgfpathlineto{\pgfqpoint{1.020332in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{1.031567in}{1.542837in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{1.054036in}{1.531596in}}%
\pgfpathlineto{\pgfqpoint{1.076505in}{1.510839in}}%
\pgfpathlineto{\pgfqpoint{1.087739in}{1.495929in}}%
\pgfpathlineto{\pgfqpoint{1.098974in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{1.110208in}{1.470653in}}%
\pgfpathlineto{\pgfqpoint{1.121443in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{1.497898in}}%
\pgfpathlineto{\pgfqpoint{1.143911in}{1.521767in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{1.539264in}}%
\pgfpathlineto{\pgfqpoint{1.177615in}{1.559605in}}%
\pgfpathlineto{\pgfqpoint{1.188849in}{1.563321in}}%
\pgfpathlineto{\pgfqpoint{1.200084in}{1.559904in}}%
\pgfpathlineto{\pgfqpoint{1.211318in}{1.551591in}}%
\pgfpathlineto{\pgfqpoint{1.233787in}{1.529784in}}%
\pgfpathlineto{\pgfqpoint{1.245022in}{1.521519in}}%
\pgfpathlineto{\pgfqpoint{1.256256in}{1.519378in}}%
\pgfpathlineto{\pgfqpoint{1.267491in}{1.523681in}}%
\pgfpathlineto{\pgfqpoint{1.278725in}{1.533373in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{1.312428in}{1.568403in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.569767in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{1.563909in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{1.530832in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{1.512983in}}%
\pgfpathlineto{\pgfqpoint{1.391070in}{1.498741in}}%
\pgfpathlineto{\pgfqpoint{1.402304in}{1.499594in}}%
\pgfpathlineto{\pgfqpoint{1.413539in}{1.513874in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{1.559366in}}%
\pgfpathlineto{\pgfqpoint{1.447242in}{1.572622in}}%
\pgfpathlineto{\pgfqpoint{1.458477in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{1.589855in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{1.589575in}}%
\pgfpathlineto{\pgfqpoint{1.492180in}{1.583285in}}%
\pgfpathlineto{\pgfqpoint{1.514649in}{1.561591in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{1.551323in}}%
\pgfpathlineto{\pgfqpoint{1.537118in}{1.546039in}}%
\pgfpathlineto{\pgfqpoint{1.548352in}{1.547484in}}%
\pgfpathlineto{\pgfqpoint{1.559587in}{1.555200in}}%
\pgfpathlineto{\pgfqpoint{1.570821in}{1.567135in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{1.593053in}}%
\pgfpathlineto{\pgfqpoint{1.604525in}{1.598574in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{1.596381in}}%
\pgfpathlineto{\pgfqpoint{1.626994in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.649462in}{1.565322in}}%
\pgfpathlineto{\pgfqpoint{1.660697in}{1.550183in}}%
\pgfpathlineto{\pgfqpoint{1.671931in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{1.683166in}{1.524810in}}%
\pgfpathlineto{\pgfqpoint{1.694400in}{1.532955in}}%
\pgfpathlineto{\pgfqpoint{1.705635in}{1.552535in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.577764in}}%
\pgfpathlineto{\pgfqpoint{1.728104in}{1.595865in}}%
\pgfpathlineto{\pgfqpoint{1.739338in}{1.607033in}}%
\pgfpathlineto{\pgfqpoint{1.750573in}{1.616142in}}%
\pgfpathlineto{\pgfqpoint{1.761807in}{1.619226in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{1.615649in}}%
\pgfpathlineto{\pgfqpoint{1.784276in}{1.606874in}}%
\pgfpathlineto{\pgfqpoint{1.806745in}{1.583795in}}%
\pgfpathlineto{\pgfqpoint{1.817979in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{1.829214in}{1.574030in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.579154in}}%
\pgfpathlineto{\pgfqpoint{1.851683in}{1.589869in}}%
\pgfpathlineto{\pgfqpoint{1.874152in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.626851in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{1.628663in}}%
\pgfpathlineto{\pgfqpoint{1.907855in}{1.622784in}}%
\pgfpathlineto{\pgfqpoint{1.941559in}{1.588134in}}%
\pgfpathlineto{\pgfqpoint{1.952793in}{1.570108in}}%
\pgfpathlineto{\pgfqpoint{1.964028in}{1.555884in}}%
\pgfpathlineto{\pgfqpoint{1.975262in}{1.556322in}}%
\pgfpathlineto{\pgfqpoint{1.986496in}{1.570599in}}%
\pgfpathlineto{\pgfqpoint{2.008965in}{1.618468in}}%
\pgfpathlineto{\pgfqpoint{2.020200in}{1.632376in}}%
\pgfpathlineto{\pgfqpoint{2.031434in}{1.642658in}}%
\pgfpathlineto{\pgfqpoint{2.042669in}{1.648817in}}%
\pgfpathlineto{\pgfqpoint{2.053903in}{1.648230in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.641710in}}%
\pgfpathlineto{\pgfqpoint{2.098841in}{1.608113in}}%
\pgfpathlineto{\pgfqpoint{2.110076in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.121310in}{1.605257in}}%
\pgfpathlineto{\pgfqpoint{2.132545in}{1.614013in}}%
\pgfpathlineto{\pgfqpoint{2.155013in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{2.166248in}{1.654008in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{1.660105in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{1.658247in}}%
\pgfpathlineto{\pgfqpoint{2.199951in}{1.648624in}}%
\pgfpathlineto{\pgfqpoint{2.211186in}{1.636153in}}%
\pgfpathlineto{\pgfqpoint{2.222420in}{1.625515in}}%
\pgfpathlineto{\pgfqpoint{2.233655in}{1.610207in}}%
\pgfpathlineto{\pgfqpoint{2.244889in}{1.592213in}}%
\pgfpathlineto{\pgfqpoint{2.256124in}{1.584581in}}%
\pgfpathlineto{\pgfqpoint{2.267358in}{1.592135in}}%
\pgfpathlineto{\pgfqpoint{2.278593in}{1.612475in}}%
\pgfpathlineto{\pgfqpoint{2.289827in}{1.639070in}}%
\pgfpathlineto{\pgfqpoint{2.301062in}{1.657999in}}%
\pgfpathlineto{\pgfqpoint{2.312296in}{1.669689in}}%
\pgfpathlineto{\pgfqpoint{2.323530in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.334765in}{1.680607in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{1.676848in}}%
\pgfpathlineto{\pgfqpoint{2.357234in}{1.667620in}}%
\pgfpathlineto{\pgfqpoint{2.379703in}{1.643131in}}%
\pgfpathlineto{\pgfqpoint{2.390937in}{1.635142in}}%
\pgfpathlineto{\pgfqpoint{2.402172in}{1.633915in}}%
\pgfpathlineto{\pgfqpoint{2.413406in}{1.639898in}}%
\pgfpathlineto{\pgfqpoint{2.424641in}{1.651605in}}%
\pgfpathlineto{\pgfqpoint{2.447110in}{1.680211in}}%
\pgfpathlineto{\pgfqpoint{2.458344in}{1.690529in}}%
\pgfpathlineto{\pgfqpoint{2.469579in}{1.692899in}}%
\pgfpathlineto{\pgfqpoint{2.480813in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{1.650672in}}%
\pgfpathlineto{\pgfqpoint{2.525751in}{1.632562in}}%
\pgfpathlineto{\pgfqpoint{2.536985in}{1.618313in}}%
\pgfpathlineto{\pgfqpoint{2.548220in}{1.618083in}}%
\pgfpathlineto{\pgfqpoint{2.559454in}{1.632213in}}%
\pgfpathlineto{\pgfqpoint{2.581923in}{1.682505in}}%
\pgfpathlineto{\pgfqpoint{2.593158in}{1.697297in}}%
\pgfpathlineto{\pgfqpoint{2.604392in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{2.615627in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{2.626861in}{1.711913in}}%
\pgfpathlineto{\pgfqpoint{2.638096in}{1.705168in}}%
\pgfpathlineto{\pgfqpoint{2.671799in}{1.669776in}}%
\pgfpathlineto{\pgfqpoint{2.683033in}{1.665212in}}%
\pgfpathlineto{\pgfqpoint{2.694268in}{1.667884in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.677689in}}%
\pgfpathlineto{\pgfqpoint{2.739206in}{1.719745in}}%
\pgfpathlineto{\pgfqpoint{2.750440in}{1.726474in}}%
\pgfpathlineto{\pgfqpoint{2.761675in}{1.725092in}}%
\pgfpathlineto{\pgfqpoint{2.772909in}{1.715085in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{1.701642in}}%
\pgfpathlineto{\pgfqpoint{2.795378in}{1.690536in}}%
\pgfpathlineto{\pgfqpoint{2.806613in}{1.675126in}}%
\pgfpathlineto{\pgfqpoint{2.817847in}{1.657191in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{1.649188in}}%
\pgfpathlineto{\pgfqpoint{2.840316in}{1.655932in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{1.676908in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{1.676908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615892in}{1.646475in}}%
\pgfpathlineto{\pgfqpoint{0.627126in}{1.644579in}}%
\pgfpathlineto{\pgfqpoint{0.638360in}{1.637204in}}%
\pgfpathlineto{\pgfqpoint{0.672064in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{0.683298in}{1.603967in}}%
\pgfpathlineto{\pgfqpoint{0.694533in}{1.608574in}}%
\pgfpathlineto{\pgfqpoint{0.705767in}{1.619519in}}%
\pgfpathlineto{\pgfqpoint{0.739471in}{1.660453in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.761940in}{1.660203in}}%
\pgfpathlineto{\pgfqpoint{0.784409in}{1.634993in}}%
\pgfpathlineto{\pgfqpoint{0.795643in}{1.622080in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{0.829346in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{1.589841in}}%
\pgfpathlineto{\pgfqpoint{0.851815in}{1.611549in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{0.874284in}{1.652098in}}%
\pgfpathlineto{\pgfqpoint{0.885519in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{1.671108in}}%
\pgfpathlineto{\pgfqpoint{0.907988in}{1.672367in}}%
\pgfpathlineto{\pgfqpoint{0.919222in}{1.667553in}}%
\pgfpathlineto{\pgfqpoint{0.930457in}{1.657991in}}%
\pgfpathlineto{\pgfqpoint{0.952926in}{1.635717in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.630031in}}%
\pgfpathlineto{\pgfqpoint{0.975394in}{1.631402in}}%
\pgfpathlineto{\pgfqpoint{0.986629in}{1.639995in}}%
\pgfpathlineto{\pgfqpoint{1.009098in}{1.668502in}}%
\pgfpathlineto{\pgfqpoint{1.020332in}{1.683086in}}%
\pgfpathlineto{\pgfqpoint{1.031567in}{1.691559in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{1.691647in}}%
\pgfpathlineto{\pgfqpoint{1.054036in}{1.683196in}}%
\pgfpathlineto{\pgfqpoint{1.087739in}{1.640847in}}%
\pgfpathlineto{\pgfqpoint{1.098974in}{1.620463in}}%
\pgfpathlineto{\pgfqpoint{1.110208in}{1.607749in}}%
\pgfpathlineto{\pgfqpoint{1.121443in}{1.610361in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{1.626756in}}%
\pgfpathlineto{\pgfqpoint{1.143911in}{1.652440in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{1.166380in}{1.686433in}}%
\pgfpathlineto{\pgfqpoint{1.177615in}{1.696245in}}%
\pgfpathlineto{\pgfqpoint{1.188849in}{1.700602in}}%
\pgfpathlineto{\pgfqpoint{1.200084in}{1.698557in}}%
\pgfpathlineto{\pgfqpoint{1.211318in}{1.690929in}}%
\pgfpathlineto{\pgfqpoint{1.233787in}{1.667765in}}%
\pgfpathlineto{\pgfqpoint{1.245022in}{1.659116in}}%
\pgfpathlineto{\pgfqpoint{1.256256in}{1.657100in}}%
\pgfpathlineto{\pgfqpoint{1.267491in}{1.662537in}}%
\pgfpathlineto{\pgfqpoint{1.278725in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{1.312428in}{1.717575in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.722093in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{1.718112in}}%
\pgfpathlineto{\pgfqpoint{1.346132in}{1.705703in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{1.678343in}}%
\pgfpathlineto{\pgfqpoint{1.391070in}{1.641028in}}%
\pgfpathlineto{\pgfqpoint{1.402304in}{1.635608in}}%
\pgfpathlineto{\pgfqpoint{1.413539in}{1.645202in}}%
\pgfpathlineto{\pgfqpoint{1.424773in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{1.693611in}}%
\pgfpathlineto{\pgfqpoint{1.447242in}{1.710258in}}%
\pgfpathlineto{\pgfqpoint{1.458477in}{1.721651in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{1.728786in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{1.729577in}}%
\pgfpathlineto{\pgfqpoint{1.492180in}{1.724635in}}%
\pgfpathlineto{\pgfqpoint{1.503414in}{1.714586in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{1.691284in}}%
\pgfpathlineto{\pgfqpoint{1.537118in}{1.685915in}}%
\pgfpathlineto{\pgfqpoint{1.548352in}{1.687892in}}%
\pgfpathlineto{\pgfqpoint{1.559587in}{1.697525in}}%
\pgfpathlineto{\pgfqpoint{1.582056in}{1.727549in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{1.742838in}}%
\pgfpathlineto{\pgfqpoint{1.604525in}{1.751903in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{1.752544in}}%
\pgfpathlineto{\pgfqpoint{1.626994in}{1.743975in}}%
\pgfpathlineto{\pgfqpoint{1.660697in}{1.699942in}}%
\pgfpathlineto{\pgfqpoint{1.671931in}{1.679509in}}%
\pgfpathlineto{\pgfqpoint{1.683166in}{1.666679in}}%
\pgfpathlineto{\pgfqpoint{1.694400in}{1.668547in}}%
\pgfpathlineto{\pgfqpoint{1.705635in}{1.685211in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.712107in}}%
\pgfpathlineto{\pgfqpoint{1.728104in}{1.734105in}}%
\pgfpathlineto{\pgfqpoint{1.739338in}{1.747743in}}%
\pgfpathlineto{\pgfqpoint{1.750573in}{1.757208in}}%
\pgfpathlineto{\pgfqpoint{1.761807in}{1.760771in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{1.758543in}}%
\pgfpathlineto{\pgfqpoint{1.784276in}{1.750678in}}%
\pgfpathlineto{\pgfqpoint{1.806745in}{1.726229in}}%
\pgfpathlineto{\pgfqpoint{1.817979in}{1.717539in}}%
\pgfpathlineto{\pgfqpoint{1.829214in}{1.715972in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.722248in}}%
\pgfpathlineto{\pgfqpoint{1.851683in}{1.735325in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.780343in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{1.785504in}}%
\pgfpathlineto{\pgfqpoint{1.907855in}{1.781904in}}%
\pgfpathlineto{\pgfqpoint{1.919090in}{1.768931in}}%
\pgfpathlineto{\pgfqpoint{1.941559in}{1.740316in}}%
\pgfpathlineto{\pgfqpoint{1.964028in}{1.702911in}}%
\pgfpathlineto{\pgfqpoint{1.975262in}{1.696860in}}%
\pgfpathlineto{\pgfqpoint{1.986496in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{1.997731in}{1.729516in}}%
\pgfpathlineto{\pgfqpoint{2.008965in}{1.756253in}}%
\pgfpathlineto{\pgfqpoint{2.020200in}{1.773907in}}%
\pgfpathlineto{\pgfqpoint{2.031434in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{2.042669in}{1.791907in}}%
\pgfpathlineto{\pgfqpoint{2.053903in}{1.792182in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.787086in}}%
\pgfpathlineto{\pgfqpoint{2.076372in}{1.776570in}}%
\pgfpathlineto{\pgfqpoint{2.098841in}{1.752072in}}%
\pgfpathlineto{\pgfqpoint{2.110076in}{1.746920in}}%
\pgfpathlineto{\pgfqpoint{2.121310in}{1.749482in}}%
\pgfpathlineto{\pgfqpoint{2.132545in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{2.155013in}{1.791584in}}%
\pgfpathlineto{\pgfqpoint{2.166248in}{1.807562in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{1.817252in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{1.818596in}}%
\pgfpathlineto{\pgfqpoint{2.199951in}{1.809989in}}%
\pgfpathlineto{\pgfqpoint{2.233655in}{1.764128in}}%
\pgfpathlineto{\pgfqpoint{2.244889in}{1.743761in}}%
\pgfpathlineto{\pgfqpoint{2.256124in}{1.730697in}}%
\pgfpathlineto{\pgfqpoint{2.267358in}{1.731582in}}%
\pgfpathlineto{\pgfqpoint{2.278593in}{1.748349in}}%
\pgfpathlineto{\pgfqpoint{2.289827in}{1.776341in}}%
\pgfpathlineto{\pgfqpoint{2.301062in}{1.799451in}}%
\pgfpathlineto{\pgfqpoint{2.312296in}{1.814037in}}%
\pgfpathlineto{\pgfqpoint{2.323530in}{1.823131in}}%
\pgfpathlineto{\pgfqpoint{2.334765in}{1.825850in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{1.823378in}}%
\pgfpathlineto{\pgfqpoint{2.357234in}{1.815302in}}%
\pgfpathlineto{\pgfqpoint{2.379703in}{1.789487in}}%
\pgfpathlineto{\pgfqpoint{2.390937in}{1.780634in}}%
\pgfpathlineto{\pgfqpoint{2.402172in}{1.779463in}}%
\pgfpathlineto{\pgfqpoint{2.413406in}{1.786581in}}%
\pgfpathlineto{\pgfqpoint{2.424641in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{2.458344in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{2.469579in}{1.853500in}}%
\pgfpathlineto{\pgfqpoint{2.480813in}{1.850436in}}%
\pgfpathlineto{\pgfqpoint{2.492047in}{1.836929in}}%
\pgfpathlineto{\pgfqpoint{2.525751in}{1.787650in}}%
\pgfpathlineto{\pgfqpoint{2.536985in}{1.769578in}}%
\pgfpathlineto{\pgfqpoint{2.548220in}{1.762714in}}%
\pgfpathlineto{\pgfqpoint{2.559454in}{1.770981in}}%
\pgfpathlineto{\pgfqpoint{2.570689in}{1.795284in}}%
\pgfpathlineto{\pgfqpoint{2.581923in}{1.823121in}}%
\pgfpathlineto{\pgfqpoint{2.593158in}{1.842062in}}%
\pgfpathlineto{\pgfqpoint{2.604392in}{1.854132in}}%
\pgfpathlineto{\pgfqpoint{2.615627in}{1.859574in}}%
\pgfpathlineto{\pgfqpoint{2.626861in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{2.638096in}{1.853974in}}%
\pgfpathlineto{\pgfqpoint{2.649330in}{1.843036in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{1.829206in}}%
\pgfpathlineto{\pgfqpoint{2.671799in}{1.817183in}}%
\pgfpathlineto{\pgfqpoint{2.683033in}{1.812118in}}%
\pgfpathlineto{\pgfqpoint{2.694268in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.826884in}}%
\pgfpathlineto{\pgfqpoint{2.739206in}{1.876287in}}%
\pgfpathlineto{\pgfqpoint{2.750440in}{1.886634in}}%
\pgfpathlineto{\pgfqpoint{2.761675in}{1.888838in}}%
\pgfpathlineto{\pgfqpoint{2.772909in}{1.880322in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{1.799012in}}%
\pgfpathlineto{\pgfqpoint{2.840316in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{1.815383in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{1.815383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615892in}{1.798158in}}%
\pgfpathlineto{\pgfqpoint{0.638360in}{1.775271in}}%
\pgfpathlineto{\pgfqpoint{0.672064in}{1.743168in}}%
\pgfpathlineto{\pgfqpoint{0.683298in}{1.736889in}}%
\pgfpathlineto{\pgfqpoint{0.694533in}{1.735597in}}%
\pgfpathlineto{\pgfqpoint{0.705767in}{1.737363in}}%
\pgfpathlineto{\pgfqpoint{0.717002in}{1.737020in}}%
\pgfpathlineto{\pgfqpoint{0.728236in}{1.734246in}}%
\pgfpathlineto{\pgfqpoint{0.739471in}{1.730278in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{1.718746in}}%
\pgfpathlineto{\pgfqpoint{0.761940in}{1.698448in}}%
\pgfpathlineto{\pgfqpoint{0.773174in}{1.675203in}}%
\pgfpathlineto{\pgfqpoint{0.784409in}{1.655981in}}%
\pgfpathlineto{\pgfqpoint{0.795643in}{1.642576in}}%
\pgfpathlineto{\pgfqpoint{0.806877in}{1.626196in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{1.605655in}}%
\pgfpathlineto{\pgfqpoint{0.829346in}{1.593253in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{1.593405in}}%
\pgfpathlineto{\pgfqpoint{0.851815in}{1.604128in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.618707in}}%
\pgfpathlineto{\pgfqpoint{0.874284in}{1.626319in}}%
\pgfpathlineto{\pgfqpoint{0.885519in}{1.627291in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{1.622002in}}%
\pgfpathlineto{\pgfqpoint{0.919222in}{1.603005in}}%
\pgfpathlineto{\pgfqpoint{0.930457in}{1.594220in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.564354in}}%
\pgfpathlineto{\pgfqpoint{0.975394in}{1.560565in}}%
\pgfpathlineto{\pgfqpoint{0.997863in}{1.557222in}}%
\pgfpathlineto{\pgfqpoint{1.020332in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{1.031567in}{1.538811in}}%
\pgfpathlineto{\pgfqpoint{1.065270in}{1.482120in}}%
\pgfpathlineto{\pgfqpoint{1.076505in}{1.469300in}}%
\pgfpathlineto{\pgfqpoint{1.087739in}{1.453454in}}%
\pgfpathlineto{\pgfqpoint{1.098974in}{1.432665in}}%
\pgfpathlineto{\pgfqpoint{1.110208in}{1.419139in}}%
\pgfpathlineto{\pgfqpoint{1.121443in}{1.419046in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{1.426209in}}%
\pgfpathlineto{\pgfqpoint{1.143911in}{1.437630in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{1.444115in}}%
\pgfpathlineto{\pgfqpoint{1.166380in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.177615in}{1.440336in}}%
\pgfpathlineto{\pgfqpoint{1.211318in}{1.419296in}}%
\pgfpathlineto{\pgfqpoint{1.222553in}{1.410466in}}%
\pgfpathlineto{\pgfqpoint{1.245022in}{1.389417in}}%
\pgfpathlineto{\pgfqpoint{1.256256in}{1.383826in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{1.366240in}}%
\pgfpathlineto{\pgfqpoint{1.312428in}{1.355614in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{1.318088in}}%
\pgfpathlineto{\pgfqpoint{1.346132in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.357366in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{1.274453in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{1.253940in}}%
\pgfpathlineto{\pgfqpoint{1.391070in}{1.238811in}}%
\pgfpathlineto{\pgfqpoint{1.402304in}{1.237225in}}%
\pgfpathlineto{\pgfqpoint{1.413539in}{1.241146in}}%
\pgfpathlineto{\pgfqpoint{1.424773in}{1.247792in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{1.253014in}}%
\pgfpathlineto{\pgfqpoint{1.458477in}{1.248179in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{1.244009in}}%
\pgfpathlineto{\pgfqpoint{1.503414in}{1.226299in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{1.204722in}}%
\pgfpathlineto{\pgfqpoint{1.548352in}{1.191518in}}%
\pgfpathlineto{\pgfqpoint{1.559587in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{1.582056in}{1.174136in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{1.163624in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{1.130910in}}%
\pgfpathlineto{\pgfqpoint{1.649462in}{1.092982in}}%
\pgfpathlineto{\pgfqpoint{1.660697in}{1.074509in}}%
\pgfpathlineto{\pgfqpoint{1.671931in}{1.060573in}}%
\pgfpathlineto{\pgfqpoint{1.683166in}{1.058732in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{1.048454in}}%
\pgfpathlineto{\pgfqpoint{1.784276in}{1.042499in}}%
\pgfpathlineto{\pgfqpoint{1.817979in}{1.013231in}}%
\pgfpathlineto{\pgfqpoint{1.829214in}{1.006856in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{0.998762in}}%
\pgfpathlineto{\pgfqpoint{1.851683in}{0.992108in}}%
\pgfpathlineto{\pgfqpoint{1.862917in}{0.987253in}}%
\pgfpathlineto{\pgfqpoint{1.874152in}{0.976979in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{0.948541in}}%
\pgfpathlineto{\pgfqpoint{1.919090in}{0.928189in}}%
\pgfpathlineto{\pgfqpoint{1.930324in}{0.915107in}}%
\pgfpathlineto{\pgfqpoint{1.941559in}{0.899059in}}%
\pgfpathlineto{\pgfqpoint{1.952793in}{0.887395in}}%
\pgfpathlineto{\pgfqpoint{1.964028in}{0.885144in}}%
\pgfpathlineto{\pgfqpoint{1.975262in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{1.986496in}{0.883599in}}%
\pgfpathlineto{\pgfqpoint{1.997731in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{2.008965in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{2.020200in}{0.873802in}}%
\pgfpathlineto{\pgfqpoint{2.031434in}{0.873130in}}%
\pgfpathlineto{\pgfqpoint{2.053903in}{0.867639in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{0.863213in}}%
\pgfpathlineto{\pgfqpoint{2.098841in}{0.837226in}}%
\pgfpathlineto{\pgfqpoint{2.110076in}{0.832019in}}%
\pgfpathlineto{\pgfqpoint{2.132545in}{0.817784in}}%
\pgfpathlineto{\pgfqpoint{2.143779in}{0.813665in}}%
\pgfpathlineto{\pgfqpoint{2.155013in}{0.805127in}}%
\pgfpathlineto{\pgfqpoint{2.166248in}{0.791692in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{0.772402in}}%
\pgfpathlineto{\pgfqpoint{2.211186in}{0.750487in}}%
\pgfpathlineto{\pgfqpoint{2.222420in}{0.737650in}}%
\pgfpathlineto{\pgfqpoint{2.233655in}{0.728886in}}%
\pgfpathlineto{\pgfqpoint{2.256124in}{0.726826in}}%
\pgfpathlineto{\pgfqpoint{2.278593in}{0.716910in}}%
\pgfpathlineto{\pgfqpoint{2.289827in}{0.713044in}}%
\pgfpathlineto{\pgfqpoint{2.301062in}{0.707866in}}%
\pgfpathlineto{\pgfqpoint{2.323530in}{0.707574in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{0.702450in}}%
\pgfpathlineto{\pgfqpoint{2.368468in}{0.688543in}}%
\pgfpathlineto{\pgfqpoint{2.379703in}{0.684005in}}%
\pgfpathlineto{\pgfqpoint{2.402172in}{0.679074in}}%
\pgfpathlineto{\pgfqpoint{2.413406in}{0.674062in}}%
\pgfpathlineto{\pgfqpoint{2.424641in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{2.435875in}{0.667999in}}%
\pgfpathlineto{\pgfqpoint{2.447110in}{0.657905in}}%
\pgfpathlineto{\pgfqpoint{2.458344in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{2.469579in}{0.642706in}}%
\pgfpathlineto{\pgfqpoint{2.492047in}{0.621977in}}%
\pgfpathlineto{\pgfqpoint{2.503282in}{0.614746in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{0.609587in}}%
\pgfpathlineto{\pgfqpoint{2.536985in}{0.608377in}}%
\pgfpathlineto{\pgfqpoint{2.559454in}{0.596528in}}%
\pgfpathlineto{\pgfqpoint{2.581923in}{0.590951in}}%
\pgfpathlineto{\pgfqpoint{2.593158in}{0.592027in}}%
\pgfpathlineto{\pgfqpoint{2.604392in}{0.594287in}}%
\pgfpathlineto{\pgfqpoint{2.626861in}{0.591581in}}%
\pgfpathlineto{\pgfqpoint{2.638096in}{0.587796in}}%
\pgfpathlineto{\pgfqpoint{2.649330in}{0.585460in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{2.683033in}{0.595142in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{0.598052in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.601053in}}%
\pgfpathlineto{\pgfqpoint{2.727971in}{0.597516in}}%
\pgfpathlineto{\pgfqpoint{2.750440in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.761675in}{0.573652in}}%
\pgfpathlineto{\pgfqpoint{2.772909in}{0.564917in}}%
\pgfpathlineto{\pgfqpoint{2.806613in}{0.562633in}}%
\pgfpathlineto{\pgfqpoint{2.817847in}{0.563230in}}%
\pgfpathlineto{\pgfqpoint{2.840316in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{0.556755in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{0.556755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504109in}{0.448444in}}{\pgfqpoint{2.459225in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615892in}{1.616957in}}%
\pgfpathlineto{\pgfqpoint{0.627126in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{0.638360in}{1.635199in}}%
\pgfpathlineto{\pgfqpoint{0.660829in}{1.674801in}}%
\pgfpathlineto{\pgfqpoint{0.683298in}{1.715248in}}%
\pgfpathlineto{\pgfqpoint{0.694533in}{1.723153in}}%
\pgfpathlineto{\pgfqpoint{0.717002in}{1.713032in}}%
\pgfpathlineto{\pgfqpoint{0.728236in}{1.703467in}}%
\pgfpathlineto{\pgfqpoint{0.739471in}{1.684784in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{1.660054in}}%
\pgfpathlineto{\pgfqpoint{0.773174in}{1.594194in}}%
\pgfpathlineto{\pgfqpoint{0.784409in}{1.573176in}}%
\pgfpathlineto{\pgfqpoint{0.795643in}{1.559361in}}%
\pgfpathlineto{\pgfqpoint{0.806877in}{1.554491in}}%
\pgfpathlineto{\pgfqpoint{0.829346in}{1.550087in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{1.549733in}}%
\pgfpathlineto{\pgfqpoint{0.874284in}{1.544085in}}%
\pgfpathlineto{\pgfqpoint{0.885519in}{1.542191in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{1.542228in}}%
\pgfpathlineto{\pgfqpoint{0.907988in}{1.545817in}}%
\pgfpathlineto{\pgfqpoint{0.919222in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{0.930457in}{1.568015in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.626197in}}%
\pgfpathlineto{\pgfqpoint{0.975394in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{0.986629in}{1.642794in}}%
\pgfpathlineto{\pgfqpoint{1.009098in}{1.630767in}}%
\pgfpathlineto{\pgfqpoint{1.020332in}{1.617274in}}%
\pgfpathlineto{\pgfqpoint{1.031567in}{1.597704in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{1.571099in}}%
\pgfpathlineto{\pgfqpoint{1.054036in}{1.536990in}}%
\pgfpathlineto{\pgfqpoint{1.065270in}{1.509597in}}%
\pgfpathlineto{\pgfqpoint{1.076505in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{1.087739in}{1.481456in}}%
\pgfpathlineto{\pgfqpoint{1.121443in}{1.473973in}}%
\pgfpathlineto{\pgfqpoint{1.166380in}{1.466871in}}%
\pgfpathlineto{\pgfqpoint{1.177615in}{1.466330in}}%
\pgfpathlineto{\pgfqpoint{1.188849in}{1.468060in}}%
\pgfpathlineto{\pgfqpoint{1.200084in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.211318in}{1.482602in}}%
\pgfpathlineto{\pgfqpoint{1.233787in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{1.256256in}{1.553004in}}%
\pgfpathlineto{\pgfqpoint{1.267491in}{1.562286in}}%
\pgfpathlineto{\pgfqpoint{1.278725in}{1.559239in}}%
\pgfpathlineto{\pgfqpoint{1.289960in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{1.312428in}{1.528864in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.508681in}}%
\pgfpathlineto{\pgfqpoint{1.346132in}{1.447376in}}%
\pgfpathlineto{\pgfqpoint{1.357366in}{1.424459in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{1.408853in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{1.403330in}}%
\pgfpathlineto{\pgfqpoint{1.402304in}{1.396787in}}%
\pgfpathlineto{\pgfqpoint{1.447242in}{1.389450in}}%
\pgfpathlineto{\pgfqpoint{1.458477in}{1.388175in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{1.388925in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{1.392051in}}%
\pgfpathlineto{\pgfqpoint{1.492180in}{1.398021in}}%
\pgfpathlineto{\pgfqpoint{1.503414in}{1.409897in}}%
\pgfpathlineto{\pgfqpoint{1.548352in}{1.474709in}}%
\pgfpathlineto{\pgfqpoint{1.559587in}{1.477806in}}%
\pgfpathlineto{\pgfqpoint{1.570821in}{1.473352in}}%
\pgfpathlineto{\pgfqpoint{1.582056in}{1.466595in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{1.454425in}}%
\pgfpathlineto{\pgfqpoint{1.604525in}{1.438798in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{1.416579in}}%
\pgfpathlineto{\pgfqpoint{1.626994in}{1.385754in}}%
\pgfpathlineto{\pgfqpoint{1.638228in}{1.358273in}}%
\pgfpathlineto{\pgfqpoint{1.649462in}{1.337961in}}%
\pgfpathlineto{\pgfqpoint{1.660697in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{1.705635in}{1.312773in}}%
\pgfpathlineto{\pgfqpoint{1.750573in}{1.308343in}}%
\pgfpathlineto{\pgfqpoint{1.761807in}{1.310340in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{1.314316in}}%
\pgfpathlineto{\pgfqpoint{1.784276in}{1.321712in}}%
\pgfpathlineto{\pgfqpoint{1.806745in}{1.350353in}}%
\pgfpathlineto{\pgfqpoint{1.817979in}{1.364857in}}%
\pgfpathlineto{\pgfqpoint{1.829214in}{1.381449in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.391422in}}%
\pgfpathlineto{\pgfqpoint{1.851683in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{1.862917in}{1.385432in}}%
\pgfpathlineto{\pgfqpoint{1.874152in}{1.376129in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.363160in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{1.347153in}}%
\pgfpathlineto{\pgfqpoint{1.907855in}{1.322136in}}%
\pgfpathlineto{\pgfqpoint{1.919090in}{1.292922in}}%
\pgfpathlineto{\pgfqpoint{1.930324in}{1.268921in}}%
\pgfpathlineto{\pgfqpoint{1.941559in}{1.251590in}}%
\pgfpathlineto{\pgfqpoint{1.952793in}{1.245038in}}%
\pgfpathlineto{\pgfqpoint{1.975262in}{1.236726in}}%
\pgfpathlineto{\pgfqpoint{1.997731in}{1.229521in}}%
\pgfpathlineto{\pgfqpoint{2.008965in}{1.229119in}}%
\pgfpathlineto{\pgfqpoint{2.020200in}{1.227056in}}%
\pgfpathlineto{\pgfqpoint{2.031434in}{1.226167in}}%
\pgfpathlineto{\pgfqpoint{2.042669in}{1.227615in}}%
\pgfpathlineto{\pgfqpoint{2.053903in}{1.230535in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.235099in}}%
\pgfpathlineto{\pgfqpoint{2.076372in}{1.244490in}}%
\pgfpathlineto{\pgfqpoint{2.121310in}{1.299535in}}%
\pgfpathlineto{\pgfqpoint{2.132545in}{1.304213in}}%
\pgfpathlineto{\pgfqpoint{2.143779in}{1.301504in}}%
\pgfpathlineto{\pgfqpoint{2.155013in}{1.294790in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{1.271197in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{1.253292in}}%
\pgfpathlineto{\pgfqpoint{2.211186in}{1.200824in}}%
\pgfpathlineto{\pgfqpoint{2.222420in}{1.179055in}}%
\pgfpathlineto{\pgfqpoint{2.233655in}{1.166574in}}%
\pgfpathlineto{\pgfqpoint{2.278593in}{1.148014in}}%
\pgfpathlineto{\pgfqpoint{2.289827in}{1.145859in}}%
\pgfpathlineto{\pgfqpoint{2.301062in}{1.144903in}}%
\pgfpathlineto{\pgfqpoint{2.312296in}{1.142829in}}%
\pgfpathlineto{\pgfqpoint{2.323530in}{1.143502in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{1.149141in}}%
\pgfpathlineto{\pgfqpoint{2.357234in}{1.154647in}}%
\pgfpathlineto{\pgfqpoint{2.390937in}{1.189671in}}%
\pgfpathlineto{\pgfqpoint{2.402172in}{1.203443in}}%
\pgfpathlineto{\pgfqpoint{2.413406in}{1.213297in}}%
\pgfpathlineto{\pgfqpoint{2.424641in}{1.214466in}}%
\pgfpathlineto{\pgfqpoint{2.435875in}{1.210464in}}%
\pgfpathlineto{\pgfqpoint{2.447110in}{1.201445in}}%
\pgfpathlineto{\pgfqpoint{2.469579in}{1.177799in}}%
\pgfpathlineto{\pgfqpoint{2.480813in}{1.157574in}}%
\pgfpathlineto{\pgfqpoint{2.503282in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{1.089912in}}%
\pgfpathlineto{\pgfqpoint{2.525751in}{1.082009in}}%
\pgfpathlineto{\pgfqpoint{2.536985in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{2.570689in}{1.062099in}}%
\pgfpathlineto{\pgfqpoint{2.581923in}{1.061179in}}%
\pgfpathlineto{\pgfqpoint{2.593158in}{1.059033in}}%
\pgfpathlineto{\pgfqpoint{2.604392in}{1.058248in}}%
\pgfpathlineto{\pgfqpoint{2.626861in}{1.063010in}}%
\pgfpathlineto{\pgfqpoint{2.638096in}{1.066368in}}%
\pgfpathlineto{\pgfqpoint{2.649330in}{1.073584in}}%
\pgfpathlineto{\pgfqpoint{2.671799in}{1.095319in}}%
\pgfpathlineto{\pgfqpoint{2.694268in}{1.118353in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.124036in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{1.123285in}}%
\pgfpathlineto{\pgfqpoint{2.727971in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{2.750440in}{1.096963in}}%
\pgfpathlineto{\pgfqpoint{2.761675in}{1.082931in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{1.038587in}}%
\pgfpathlineto{\pgfqpoint{2.795378in}{1.016499in}}%
\pgfpathlineto{\pgfqpoint{2.806613in}{1.003009in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{0.990562in}}%
\pgfpathlineto{\pgfqpoint{2.840316in}{0.986750in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{0.980192in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{0.980192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504109in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.504109in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504109in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.448444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504109in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629109in}{2.643426in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{2.643426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017997in,y=2.594814in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629109in}{2.449814in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{2.449814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017997in,y=2.401203in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629109in}{2.256203in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{2.256203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017997in,y=2.207592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629109in}{2.062592in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{2.062592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017997in,y=2.013981in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629109in}{1.868981in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.868981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017997in,y=1.820370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> divergencefcts_convdiv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.923696in}}%
\pgfpathlineto{\pgfqpoint{0.518997in}{2.923696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628325in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.628325in}{2.923696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628325in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180486in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{1.180486in}{2.923696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180486in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732646in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{1.732646in}{2.923696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732646in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284806in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.284806in}{2.923696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284806in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836967in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.836967in}{2.923696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836967in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721603in,y=0.172333in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.545035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244305in, y=0.496841in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{0.939951in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.939951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244305in, y=0.891756in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{1.334866in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.334866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244305in, y=1.286671in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{1.729781in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.729781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244305in, y=1.681587in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{2.124696in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.124696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244305in, y=2.076502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{2.519611in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.519611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244305in, y=2.471417in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{2.914527in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.914527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244305in, y=2.866332in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188750in,y=1.686070in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Vert\nabla \cdot v\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628325in}{2.276570in}}%
\pgfpathlineto{\pgfqpoint{0.650412in}{2.317835in}}%
\pgfpathlineto{\pgfqpoint{0.672498in}{2.419993in}}%
\pgfpathlineto{\pgfqpoint{0.694584in}{2.479737in}}%
\pgfpathlineto{\pgfqpoint{0.716671in}{2.478626in}}%
\pgfpathlineto{\pgfqpoint{0.738757in}{2.461824in}}%
\pgfpathlineto{\pgfqpoint{0.760844in}{2.467596in}}%
\pgfpathlineto{\pgfqpoint{0.782930in}{2.499375in}}%
\pgfpathlineto{\pgfqpoint{0.805016in}{2.556850in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{2.606091in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{2.607718in}}%
\pgfpathlineto{\pgfqpoint{0.871276in}{2.580778in}}%
\pgfpathlineto{\pgfqpoint{0.893362in}{2.592765in}}%
\pgfpathlineto{\pgfqpoint{0.915449in}{2.594133in}}%
\pgfpathlineto{\pgfqpoint{0.937535in}{2.561541in}}%
\pgfpathlineto{\pgfqpoint{0.959621in}{2.457858in}}%
\pgfpathlineto{\pgfqpoint{0.981708in}{2.310200in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{2.265716in}}%
\pgfpathlineto{\pgfqpoint{1.025881in}{2.313627in}}%
\pgfpathlineto{\pgfqpoint{1.047967in}{2.328521in}}%
\pgfpathlineto{\pgfqpoint{1.070053in}{2.309565in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{2.298494in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{2.302550in}}%
\pgfpathlineto{\pgfqpoint{1.136313in}{2.292059in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{2.270753in}}%
\pgfpathlineto{\pgfqpoint{1.180486in}{2.260331in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{2.269355in}}%
\pgfpathlineto{\pgfqpoint{1.224658in}{2.300552in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{2.400419in}}%
\pgfpathlineto{\pgfqpoint{1.268831in}{2.471495in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.484303in}}%
\pgfpathlineto{\pgfqpoint{1.313004in}{2.463595in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{2.464969in}}%
\pgfpathlineto{\pgfqpoint{1.357177in}{2.487463in}}%
\pgfpathlineto{\pgfqpoint{1.379263in}{2.541890in}}%
\pgfpathlineto{\pgfqpoint{1.401350in}{2.596609in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{2.612858in}}%
\pgfpathlineto{\pgfqpoint{1.445523in}{2.582517in}}%
\pgfpathlineto{\pgfqpoint{1.467609in}{2.591733in}}%
\pgfpathlineto{\pgfqpoint{1.489695in}{2.597639in}}%
\pgfpathlineto{\pgfqpoint{1.511782in}{2.574727in}}%
\pgfpathlineto{\pgfqpoint{1.533868in}{2.492605in}}%
\pgfpathlineto{\pgfqpoint{1.555955in}{2.341818in}}%
\pgfpathlineto{\pgfqpoint{1.578041in}{2.263620in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{2.300512in}}%
\pgfpathlineto{\pgfqpoint{1.622214in}{2.331429in}}%
\pgfpathlineto{\pgfqpoint{1.644300in}{2.315040in}}%
\pgfpathlineto{\pgfqpoint{1.666387in}{2.299222in}}%
\pgfpathlineto{\pgfqpoint{1.688473in}{2.301796in}}%
\pgfpathlineto{\pgfqpoint{1.710560in}{2.296721in}}%
\pgfpathlineto{\pgfqpoint{1.732646in}{2.276909in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{2.260625in}}%
\pgfpathlineto{\pgfqpoint{1.776819in}{2.264366in}}%
\pgfpathlineto{\pgfqpoint{1.798905in}{2.291294in}}%
\pgfpathlineto{\pgfqpoint{1.820992in}{2.369916in}}%
\pgfpathlineto{\pgfqpoint{1.843078in}{2.455753in}}%
\pgfpathlineto{\pgfqpoint{1.865164in}{2.485889in}}%
\pgfpathlineto{\pgfqpoint{1.887251in}{2.466924in}}%
\pgfpathlineto{\pgfqpoint{1.909337in}{2.462906in}}%
\pgfpathlineto{\pgfqpoint{1.931424in}{2.478225in}}%
\pgfpathlineto{\pgfqpoint{1.953510in}{2.526890in}}%
\pgfpathlineto{\pgfqpoint{1.975597in}{2.584310in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{2.614457in}}%
\pgfpathlineto{\pgfqpoint{2.019769in}{2.590224in}}%
\pgfpathlineto{\pgfqpoint{2.041856in}{2.591675in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{2.599479in}}%
\pgfpathlineto{\pgfqpoint{2.086029in}{2.584366in}}%
\pgfpathlineto{\pgfqpoint{2.108115in}{2.521743in}}%
\pgfpathlineto{\pgfqpoint{2.130201in}{2.379376in}}%
\pgfpathlineto{\pgfqpoint{2.152288in}{2.270304in}}%
\pgfpathlineto{\pgfqpoint{2.174374in}{2.286089in}}%
\pgfpathlineto{\pgfqpoint{2.196461in}{2.329838in}}%
\pgfpathlineto{\pgfqpoint{2.218547in}{2.319966in}}%
\pgfpathlineto{\pgfqpoint{2.240634in}{2.301238in}}%
\pgfpathlineto{\pgfqpoint{2.262720in}{2.300160in}}%
\pgfpathlineto{\pgfqpoint{2.284806in}{2.300129in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{2.282195in}}%
\pgfpathlineto{\pgfqpoint{2.328979in}{2.262061in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{2.261570in}}%
\pgfpathlineto{\pgfqpoint{2.373152in}{2.283477in}}%
\pgfpathlineto{\pgfqpoint{2.395238in}{2.340223in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{2.436855in}}%
\pgfpathlineto{\pgfqpoint{2.439411in}{2.483934in}}%
\pgfpathlineto{\pgfqpoint{2.461498in}{2.472297in}}%
\pgfpathlineto{\pgfqpoint{2.483584in}{2.461534in}}%
\pgfpathlineto{\pgfqpoint{2.505671in}{2.471608in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{2.512071in}}%
\pgfpathlineto{\pgfqpoint{2.549843in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{2.611780in}}%
\pgfpathlineto{\pgfqpoint{2.594016in}{2.600459in}}%
\pgfpathlineto{\pgfqpoint{2.616103in}{2.583113in}}%
\pgfpathlineto{\pgfqpoint{2.638189in}{2.595761in}}%
\pgfpathlineto{\pgfqpoint{2.660275in}{2.590194in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{2.545302in}}%
\pgfpathlineto{\pgfqpoint{2.704448in}{2.421158in}}%
\pgfpathlineto{\pgfqpoint{2.726535in}{2.287239in}}%
\pgfpathlineto{\pgfqpoint{2.748621in}{2.273413in}}%
\pgfpathlineto{\pgfqpoint{2.770708in}{2.323139in}}%
\pgfpathlineto{\pgfqpoint{2.792794in}{2.324705in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{2.305069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628325in}{2.438747in}}%
\pgfpathlineto{\pgfqpoint{0.650412in}{2.443960in}}%
\pgfpathlineto{\pgfqpoint{0.672498in}{2.503547in}}%
\pgfpathlineto{\pgfqpoint{0.694584in}{2.566385in}}%
\pgfpathlineto{\pgfqpoint{0.716671in}{2.607841in}}%
\pgfpathlineto{\pgfqpoint{0.738757in}{2.606653in}}%
\pgfpathlineto{\pgfqpoint{0.760844in}{2.604451in}}%
\pgfpathlineto{\pgfqpoint{0.782930in}{2.606537in}}%
\pgfpathlineto{\pgfqpoint{0.805016in}{2.622171in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{2.689530in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{2.749566in}}%
\pgfpathlineto{\pgfqpoint{0.871276in}{2.746592in}}%
\pgfpathlineto{\pgfqpoint{0.893362in}{2.780858in}}%
\pgfpathlineto{\pgfqpoint{0.915449in}{2.772500in}}%
\pgfpathlineto{\pgfqpoint{0.937535in}{2.730558in}}%
\pgfpathlineto{\pgfqpoint{0.959621in}{2.598172in}}%
\pgfpathlineto{\pgfqpoint{0.981708in}{2.453988in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{2.460709in}}%
\pgfpathlineto{\pgfqpoint{1.025881in}{2.541327in}}%
\pgfpathlineto{\pgfqpoint{1.047967in}{2.544789in}}%
\pgfpathlineto{\pgfqpoint{1.070053in}{2.515286in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{2.548495in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{2.574001in}}%
\pgfpathlineto{\pgfqpoint{1.136313in}{2.496819in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{2.434765in}}%
\pgfpathlineto{\pgfqpoint{1.180486in}{2.437025in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{1.224658in}{2.462295in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{2.532082in}}%
\pgfpathlineto{\pgfqpoint{1.268831in}{2.591937in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.610892in}}%
\pgfpathlineto{\pgfqpoint{1.313004in}{2.607239in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{2.606583in}}%
\pgfpathlineto{\pgfqpoint{1.357177in}{2.612146in}}%
\pgfpathlineto{\pgfqpoint{1.379263in}{2.646464in}}%
\pgfpathlineto{\pgfqpoint{1.401350in}{2.726346in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{2.744270in}}%
\pgfpathlineto{\pgfqpoint{1.445523in}{2.761460in}}%
\pgfpathlineto{\pgfqpoint{1.467609in}{2.785679in}}%
\pgfpathlineto{\pgfqpoint{1.489695in}{2.758034in}}%
\pgfpathlineto{\pgfqpoint{1.511782in}{2.688892in}}%
\pgfpathlineto{\pgfqpoint{1.533868in}{2.522009in}}%
\pgfpathlineto{\pgfqpoint{1.555955in}{2.442229in}}%
\pgfpathlineto{\pgfqpoint{1.578041in}{2.500213in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{2.553873in}}%
\pgfpathlineto{\pgfqpoint{1.622214in}{2.532772in}}%
\pgfpathlineto{\pgfqpoint{1.644300in}{2.524634in}}%
\pgfpathlineto{\pgfqpoint{1.666387in}{2.575775in}}%
\pgfpathlineto{\pgfqpoint{1.688473in}{2.551543in}}%
\pgfpathlineto{\pgfqpoint{1.710560in}{2.464403in}}%
\pgfpathlineto{\pgfqpoint{1.732646in}{2.436073in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{2.445688in}}%
\pgfpathlineto{\pgfqpoint{1.776819in}{2.452292in}}%
\pgfpathlineto{\pgfqpoint{1.798905in}{2.502034in}}%
\pgfpathlineto{\pgfqpoint{1.820992in}{2.566112in}}%
\pgfpathlineto{\pgfqpoint{1.843078in}{2.610881in}}%
\pgfpathlineto{\pgfqpoint{1.865164in}{2.611327in}}%
\pgfpathlineto{\pgfqpoint{1.887251in}{2.609184in}}%
\pgfpathlineto{\pgfqpoint{1.909337in}{2.610099in}}%
\pgfpathlineto{\pgfqpoint{1.931424in}{2.622659in}}%
\pgfpathlineto{\pgfqpoint{1.953510in}{2.683251in}}%
\pgfpathlineto{\pgfqpoint{1.975597in}{2.748129in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{2.745796in}}%
\pgfpathlineto{\pgfqpoint{2.019769in}{2.780456in}}%
\pgfpathlineto{\pgfqpoint{2.041856in}{2.778712in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{2.740706in}}%
\pgfpathlineto{\pgfqpoint{2.086029in}{2.622435in}}%
\pgfpathlineto{\pgfqpoint{2.108115in}{2.469143in}}%
\pgfpathlineto{\pgfqpoint{2.130201in}{2.460840in}}%
\pgfpathlineto{\pgfqpoint{2.152288in}{2.540767in}}%
\pgfpathlineto{\pgfqpoint{2.174374in}{2.554489in}}%
\pgfpathlineto{\pgfqpoint{2.196461in}{2.524492in}}%
\pgfpathlineto{\pgfqpoint{2.218547in}{2.550537in}}%
\pgfpathlineto{\pgfqpoint{2.240634in}{2.585613in}}%
\pgfpathlineto{\pgfqpoint{2.262720in}{2.515533in}}%
\pgfpathlineto{\pgfqpoint{2.284806in}{2.445826in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{2.444002in}}%
\pgfpathlineto{\pgfqpoint{2.328979in}{2.453706in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{2.463096in}}%
\pgfpathlineto{\pgfqpoint{2.373152in}{2.533457in}}%
\pgfpathlineto{\pgfqpoint{2.395238in}{2.593250in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{2.616300in}}%
\pgfpathlineto{\pgfqpoint{2.439411in}{2.611716in}}%
\pgfpathlineto{\pgfqpoint{2.461498in}{2.610222in}}%
\pgfpathlineto{\pgfqpoint{2.483584in}{2.614284in}}%
\pgfpathlineto{\pgfqpoint{2.505671in}{2.642463in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{2.720666in}}%
\pgfpathlineto{\pgfqpoint{2.549843in}{2.747512in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{2.757846in}}%
\pgfpathlineto{\pgfqpoint{2.594016in}{2.787402in}}%
\pgfpathlineto{\pgfqpoint{2.616103in}{2.764812in}}%
\pgfpathlineto{\pgfqpoint{2.638189in}{2.706915in}}%
\pgfpathlineto{\pgfqpoint{2.660275in}{2.546999in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{2.449777in}}%
\pgfpathlineto{\pgfqpoint{2.704448in}{2.497244in}}%
\pgfpathlineto{\pgfqpoint{2.726535in}{2.560564in}}%
\pgfpathlineto{\pgfqpoint{2.748621in}{2.544687in}}%
\pgfpathlineto{\pgfqpoint{2.770708in}{2.529291in}}%
\pgfpathlineto{\pgfqpoint{2.792794in}{2.579210in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{2.569587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628325in}{2.467586in}}%
\pgfpathlineto{\pgfqpoint{0.650412in}{2.481012in}}%
\pgfpathlineto{\pgfqpoint{0.672498in}{2.503416in}}%
\pgfpathlineto{\pgfqpoint{0.694584in}{2.574116in}}%
\pgfpathlineto{\pgfqpoint{0.716671in}{2.630312in}}%
\pgfpathlineto{\pgfqpoint{0.738757in}{2.642205in}}%
\pgfpathlineto{\pgfqpoint{0.760844in}{2.638752in}}%
\pgfpathlineto{\pgfqpoint{0.782930in}{2.638125in}}%
\pgfpathlineto{\pgfqpoint{0.805016in}{2.641933in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{2.676815in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{2.750770in}}%
\pgfpathlineto{\pgfqpoint{0.871276in}{2.759486in}}%
\pgfpathlineto{\pgfqpoint{0.893362in}{2.783819in}}%
\pgfpathlineto{\pgfqpoint{0.915449in}{2.808906in}}%
\pgfpathlineto{\pgfqpoint{0.937535in}{2.774615in}}%
\pgfpathlineto{\pgfqpoint{0.959621in}{2.690254in}}%
\pgfpathlineto{\pgfqpoint{0.981708in}{2.517658in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{2.452418in}}%
\pgfpathlineto{\pgfqpoint{1.025881in}{2.521156in}}%
\pgfpathlineto{\pgfqpoint{1.047967in}{2.573936in}}%
\pgfpathlineto{\pgfqpoint{1.070053in}{2.554857in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{2.553997in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{2.607428in}}%
\pgfpathlineto{\pgfqpoint{1.136313in}{2.572689in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{2.484934in}}%
\pgfpathlineto{\pgfqpoint{1.180486in}{2.464604in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{2.477360in}}%
\pgfpathlineto{\pgfqpoint{1.224658in}{2.485738in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{2.544935in}}%
\pgfpathlineto{\pgfqpoint{1.268831in}{2.607714in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.645581in}}%
\pgfpathlineto{\pgfqpoint{1.313004in}{2.642270in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{2.640589in}}%
\pgfpathlineto{\pgfqpoint{1.357177in}{2.640207in}}%
\pgfpathlineto{\pgfqpoint{1.379263in}{2.651701in}}%
\pgfpathlineto{\pgfqpoint{1.401350in}{2.711957in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{2.767254in}}%
\pgfpathlineto{\pgfqpoint{1.445523in}{2.762810in}}%
\pgfpathlineto{\pgfqpoint{1.467609in}{2.804268in}}%
\pgfpathlineto{\pgfqpoint{1.489695in}{2.799027in}}%
\pgfpathlineto{\pgfqpoint{1.511782in}{2.752278in}}%
\pgfpathlineto{\pgfqpoint{1.533868in}{2.618735in}}%
\pgfpathlineto{\pgfqpoint{1.555955in}{2.470854in}}%
\pgfpathlineto{\pgfqpoint{1.578041in}{2.476552in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{2.561290in}}%
\pgfpathlineto{\pgfqpoint{1.622214in}{2.574073in}}%
\pgfpathlineto{\pgfqpoint{1.644300in}{2.548345in}}%
\pgfpathlineto{\pgfqpoint{1.666387in}{2.582243in}}%
\pgfpathlineto{\pgfqpoint{1.688473in}{2.612934in}}%
\pgfpathlineto{\pgfqpoint{1.710560in}{2.535273in}}%
\pgfpathlineto{\pgfqpoint{1.732646in}{2.470525in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{2.474068in}}%
\pgfpathlineto{\pgfqpoint{1.776819in}{2.486734in}}%
\pgfpathlineto{\pgfqpoint{1.798905in}{2.502183in}}%
\pgfpathlineto{\pgfqpoint{1.820992in}{2.573691in}}%
\pgfpathlineto{\pgfqpoint{1.843078in}{2.631400in}}%
\pgfpathlineto{\pgfqpoint{1.865164in}{2.647715in}}%
\pgfpathlineto{\pgfqpoint{1.887251in}{2.642822in}}%
\pgfpathlineto{\pgfqpoint{1.909337in}{2.641598in}}%
\pgfpathlineto{\pgfqpoint{1.931424in}{2.643766in}}%
\pgfpathlineto{\pgfqpoint{1.953510in}{2.671627in}}%
\pgfpathlineto{\pgfqpoint{1.975597in}{2.745298in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{2.762687in}}%
\pgfpathlineto{\pgfqpoint{2.019769in}{2.778240in}}%
\pgfpathlineto{\pgfqpoint{2.041856in}{2.811185in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{2.782881in}}%
\pgfpathlineto{\pgfqpoint{2.086029in}{2.712082in}}%
\pgfpathlineto{\pgfqpoint{2.108115in}{2.543931in}}%
\pgfpathlineto{\pgfqpoint{2.130201in}{2.457998in}}%
\pgfpathlineto{\pgfqpoint{2.152288in}{2.516081in}}%
\pgfpathlineto{\pgfqpoint{2.174374in}{2.580301in}}%
\pgfpathlineto{\pgfqpoint{2.196461in}{2.566404in}}%
\pgfpathlineto{\pgfqpoint{2.218547in}{2.556837in}}%
\pgfpathlineto{\pgfqpoint{2.240634in}{2.610648in}}%
\pgfpathlineto{\pgfqpoint{2.262720in}{2.592719in}}%
\pgfpathlineto{\pgfqpoint{2.284806in}{2.502482in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{2.471855in}}%
\pgfpathlineto{\pgfqpoint{2.328979in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{2.495908in}}%
\pgfpathlineto{\pgfqpoint{2.373152in}{2.540294in}}%
\pgfpathlineto{\pgfqpoint{2.395238in}{2.605380in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{2.648319in}}%
\pgfpathlineto{\pgfqpoint{2.439411in}{2.647285in}}%
\pgfpathlineto{\pgfqpoint{2.461498in}{2.645562in}}%
\pgfpathlineto{\pgfqpoint{2.483584in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{2.505671in}{2.651966in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{2.703530in}}%
\pgfpathlineto{\pgfqpoint{2.549843in}{2.765395in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{2.762059in}}%
\pgfpathlineto{\pgfqpoint{2.594016in}{2.801413in}}%
\pgfpathlineto{\pgfqpoint{2.616103in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{2.638189in}{2.764533in}}%
\pgfpathlineto{\pgfqpoint{2.660275in}{2.648971in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{2.489592in}}%
\pgfpathlineto{\pgfqpoint{2.704448in}{2.474412in}}%
\pgfpathlineto{\pgfqpoint{2.726535in}{2.557600in}}%
\pgfpathlineto{\pgfqpoint{2.748621in}{2.583634in}}%
\pgfpathlineto{\pgfqpoint{2.770708in}{2.558503in}}%
\pgfpathlineto{\pgfqpoint{2.792794in}{2.581824in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{2.624237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628325in}{2.193075in}}%
\pgfpathlineto{\pgfqpoint{0.650412in}{2.204362in}}%
\pgfpathlineto{\pgfqpoint{0.672498in}{2.164376in}}%
\pgfpathlineto{\pgfqpoint{0.694584in}{2.149191in}}%
\pgfpathlineto{\pgfqpoint{0.716671in}{2.252127in}}%
\pgfpathlineto{\pgfqpoint{0.738757in}{2.370083in}}%
\pgfpathlineto{\pgfqpoint{0.760844in}{2.440607in}}%
\pgfpathlineto{\pgfqpoint{0.782930in}{2.457358in}}%
\pgfpathlineto{\pgfqpoint{0.805016in}{2.446895in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{2.434760in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{0.871276in}{2.471468in}}%
\pgfpathlineto{\pgfqpoint{0.893362in}{2.460412in}}%
\pgfpathlineto{\pgfqpoint{0.915449in}{2.418756in}}%
\pgfpathlineto{\pgfqpoint{0.937535in}{2.417536in}}%
\pgfpathlineto{\pgfqpoint{0.959621in}{2.456047in}}%
\pgfpathlineto{\pgfqpoint{0.981708in}{2.424274in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{2.354053in}}%
\pgfpathlineto{\pgfqpoint{1.025881in}{2.323703in}}%
\pgfpathlineto{\pgfqpoint{1.047967in}{2.328828in}}%
\pgfpathlineto{\pgfqpoint{1.070053in}{2.297187in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{2.268971in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{2.264066in}}%
\pgfpathlineto{\pgfqpoint{1.136313in}{2.246622in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{2.198416in}}%
\pgfpathlineto{\pgfqpoint{1.180486in}{2.204446in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{2.205848in}}%
\pgfpathlineto{\pgfqpoint{1.224658in}{2.156800in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{2.160005in}}%
\pgfpathlineto{\pgfqpoint{1.268831in}{2.274215in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.386115in}}%
\pgfpathlineto{\pgfqpoint{1.313004in}{2.448994in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{2.457971in}}%
\pgfpathlineto{\pgfqpoint{1.357177in}{2.446613in}}%
\pgfpathlineto{\pgfqpoint{1.379263in}{2.434959in}}%
\pgfpathlineto{\pgfqpoint{1.401350in}{2.445056in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{2.468929in}}%
\pgfpathlineto{\pgfqpoint{1.445523in}{2.450521in}}%
\pgfpathlineto{\pgfqpoint{1.467609in}{2.408836in}}%
\pgfpathlineto{\pgfqpoint{1.489695in}{2.417996in}}%
\pgfpathlineto{\pgfqpoint{1.511782in}{2.454708in}}%
\pgfpathlineto{\pgfqpoint{1.533868in}{2.413824in}}%
\pgfpathlineto{\pgfqpoint{1.555955in}{2.347859in}}%
\pgfpathlineto{\pgfqpoint{1.578041in}{2.325651in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{2.328460in}}%
\pgfpathlineto{\pgfqpoint{1.622214in}{2.292141in}}%
\pgfpathlineto{\pgfqpoint{1.644300in}{2.272049in}}%
\pgfpathlineto{\pgfqpoint{1.666387in}{2.264558in}}%
\pgfpathlineto{\pgfqpoint{1.688473in}{2.242634in}}%
\pgfpathlineto{\pgfqpoint{1.710560in}{2.195433in}}%
\pgfpathlineto{\pgfqpoint{1.732646in}{2.214042in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{2.204390in}}%
\pgfpathlineto{\pgfqpoint{1.776819in}{2.149162in}}%
\pgfpathlineto{\pgfqpoint{1.798905in}{2.173535in}}%
\pgfpathlineto{\pgfqpoint{1.820992in}{2.296148in}}%
\pgfpathlineto{\pgfqpoint{1.843078in}{2.400267in}}%
\pgfpathlineto{\pgfqpoint{1.865164in}{2.455039in}}%
\pgfpathlineto{\pgfqpoint{1.887251in}{2.458612in}}%
\pgfpathlineto{\pgfqpoint{1.909337in}{2.446386in}}%
\pgfpathlineto{\pgfqpoint{1.931424in}{2.435241in}}%
\pgfpathlineto{\pgfqpoint{1.953510in}{2.448923in}}%
\pgfpathlineto{\pgfqpoint{1.975597in}{2.466669in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{2.441649in}}%
\pgfpathlineto{\pgfqpoint{2.019769in}{2.403928in}}%
\pgfpathlineto{\pgfqpoint{2.041856in}{2.423628in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{2.452002in}}%
\pgfpathlineto{\pgfqpoint{2.086029in}{2.400872in}}%
\pgfpathlineto{\pgfqpoint{2.108115in}{2.339795in}}%
\pgfpathlineto{\pgfqpoint{2.130201in}{2.326164in}}%
\pgfpathlineto{\pgfqpoint{2.152288in}{2.325647in}}%
\pgfpathlineto{\pgfqpoint{2.174374in}{2.287191in}}%
\pgfpathlineto{\pgfqpoint{2.196461in}{2.277314in}}%
\pgfpathlineto{\pgfqpoint{2.218547in}{2.264454in}}%
\pgfpathlineto{\pgfqpoint{2.240634in}{2.233624in}}%
\pgfpathlineto{\pgfqpoint{2.262720in}{2.191145in}}%
\pgfpathlineto{\pgfqpoint{2.284806in}{2.213551in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{2.198136in}}%
\pgfpathlineto{\pgfqpoint{2.328979in}{2.143994in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{2.190005in}}%
\pgfpathlineto{\pgfqpoint{2.373152in}{2.315645in}}%
\pgfpathlineto{\pgfqpoint{2.395238in}{2.410732in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{2.456810in}}%
\pgfpathlineto{\pgfqpoint{2.439411in}{2.456277in}}%
\pgfpathlineto{\pgfqpoint{2.461498in}{2.443824in}}%
\pgfpathlineto{\pgfqpoint{2.483584in}{2.435056in}}%
\pgfpathlineto{\pgfqpoint{2.505671in}{2.453472in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{2.463800in}}%
\pgfpathlineto{\pgfqpoint{2.549843in}{2.432219in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{2.399555in}}%
\pgfpathlineto{\pgfqpoint{2.594016in}{2.428138in}}%
\pgfpathlineto{\pgfqpoint{2.616103in}{2.446173in}}%
\pgfpathlineto{\pgfqpoint{2.638189in}{2.388169in}}%
\pgfpathlineto{\pgfqpoint{2.660275in}{2.333071in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{2.326011in}}%
\pgfpathlineto{\pgfqpoint{2.704448in}{2.319299in}}%
\pgfpathlineto{\pgfqpoint{2.726535in}{2.280880in}}%
\pgfpathlineto{\pgfqpoint{2.748621in}{2.273446in}}%
\pgfpathlineto{\pgfqpoint{2.770708in}{2.260916in}}%
\pgfpathlineto{\pgfqpoint{2.792794in}{2.223123in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{2.188578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628325in}{2.326272in}}%
\pgfpathlineto{\pgfqpoint{0.650412in}{2.339120in}}%
\pgfpathlineto{\pgfqpoint{0.672498in}{2.414027in}}%
\pgfpathlineto{\pgfqpoint{0.694584in}{2.493993in}}%
\pgfpathlineto{\pgfqpoint{0.716671in}{2.536719in}}%
\pgfpathlineto{\pgfqpoint{0.738757in}{2.531411in}}%
\pgfpathlineto{\pgfqpoint{0.760844in}{2.523529in}}%
\pgfpathlineto{\pgfqpoint{0.782930in}{2.533454in}}%
\pgfpathlineto{\pgfqpoint{0.805016in}{2.582655in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{2.646228in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{0.871276in}{2.668196in}}%
\pgfpathlineto{\pgfqpoint{0.893362in}{2.663836in}}%
\pgfpathlineto{\pgfqpoint{0.915449in}{2.678527in}}%
\pgfpathlineto{\pgfqpoint{0.937535in}{2.668305in}}%
\pgfpathlineto{\pgfqpoint{0.959621in}{2.586725in}}%
\pgfpathlineto{\pgfqpoint{0.981708in}{2.427147in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{2.353285in}}%
\pgfpathlineto{\pgfqpoint{1.025881in}{2.390997in}}%
\pgfpathlineto{\pgfqpoint{1.047967in}{2.417059in}}%
\pgfpathlineto{\pgfqpoint{1.070053in}{2.395702in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{2.374024in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{2.368132in}}%
\pgfpathlineto{\pgfqpoint{1.136313in}{2.350131in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{2.335124in}}%
\pgfpathlineto{\pgfqpoint{1.180486in}{2.330777in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{2.329146in}}%
\pgfpathlineto{\pgfqpoint{1.224658in}{2.341124in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{2.404912in}}%
\pgfpathlineto{\pgfqpoint{1.268831in}{2.489315in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.537373in}}%
\pgfpathlineto{\pgfqpoint{1.313004in}{2.535439in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{2.526753in}}%
\pgfpathlineto{\pgfqpoint{1.357177in}{2.533600in}}%
\pgfpathlineto{\pgfqpoint{1.379263in}{2.579922in}}%
\pgfpathlineto{\pgfqpoint{1.401350in}{2.642455in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{2.690538in}}%
\pgfpathlineto{\pgfqpoint{1.445523in}{2.673441in}}%
\pgfpathlineto{\pgfqpoint{1.467609in}{2.665191in}}%
\pgfpathlineto{\pgfqpoint{1.489695in}{2.680036in}}%
\pgfpathlineto{\pgfqpoint{1.511782in}{2.674148in}}%
\pgfpathlineto{\pgfqpoint{1.533868in}{2.603094in}}%
\pgfpathlineto{\pgfqpoint{1.555955in}{2.444676in}}%
\pgfpathlineto{\pgfqpoint{1.578041in}{2.357447in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{2.388461in}}%
\pgfpathlineto{\pgfqpoint{1.622214in}{2.420808in}}%
\pgfpathlineto{\pgfqpoint{1.644300in}{2.401925in}}%
\pgfpathlineto{\pgfqpoint{1.666387in}{2.378555in}}%
\pgfpathlineto{\pgfqpoint{1.688473in}{2.372208in}}%
\pgfpathlineto{\pgfqpoint{1.710560in}{2.355887in}}%
\pgfpathlineto{\pgfqpoint{1.732646in}{2.339471in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{2.333877in}}%
\pgfpathlineto{\pgfqpoint{1.776819in}{2.332121in}}%
\pgfpathlineto{\pgfqpoint{1.798905in}{2.342406in}}%
\pgfpathlineto{\pgfqpoint{1.820992in}{2.396616in}}%
\pgfpathlineto{\pgfqpoint{1.843078in}{2.484619in}}%
\pgfpathlineto{\pgfqpoint{1.865164in}{2.537463in}}%
\pgfpathlineto{\pgfqpoint{1.887251in}{2.539454in}}%
\pgfpathlineto{\pgfqpoint{1.909337in}{2.530021in}}%
\pgfpathlineto{\pgfqpoint{1.931424in}{2.534117in}}%
\pgfpathlineto{\pgfqpoint{1.953510in}{2.577101in}}%
\pgfpathlineto{\pgfqpoint{1.975597in}{2.638476in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{2.691003in}}%
\pgfpathlineto{\pgfqpoint{2.019769in}{2.679077in}}%
\pgfpathlineto{\pgfqpoint{2.041856in}{2.666722in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{2.681085in}}%
\pgfpathlineto{\pgfqpoint{2.086029in}{2.679190in}}%
\pgfpathlineto{\pgfqpoint{2.108115in}{2.617945in}}%
\pgfpathlineto{\pgfqpoint{2.130201in}{2.462856in}}%
\pgfpathlineto{\pgfqpoint{2.152288in}{2.362858in}}%
\pgfpathlineto{\pgfqpoint{2.174374in}{2.385891in}}%
\pgfpathlineto{\pgfqpoint{2.196461in}{2.423927in}}%
\pgfpathlineto{\pgfqpoint{2.218547in}{2.407929in}}%
\pgfpathlineto{\pgfqpoint{2.240634in}{2.383182in}}%
\pgfpathlineto{\pgfqpoint{2.262720in}{2.376009in}}%
\pgfpathlineto{\pgfqpoint{2.284806in}{2.361473in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{2.343513in}}%
\pgfpathlineto{\pgfqpoint{2.328979in}{2.336825in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{2.335173in}}%
\pgfpathlineto{\pgfqpoint{2.373152in}{2.342807in}}%
\pgfpathlineto{\pgfqpoint{2.395238in}{2.388970in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{2.439411in}{2.537134in}}%
\pgfpathlineto{\pgfqpoint{2.461498in}{2.543466in}}%
\pgfpathlineto{\pgfqpoint{2.483584in}{2.533434in}}%
\pgfpathlineto{\pgfqpoint{2.505671in}{2.535029in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{2.574283in}}%
\pgfpathlineto{\pgfqpoint{2.549843in}{2.634414in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{2.690570in}}%
\pgfpathlineto{\pgfqpoint{2.594016in}{2.684888in}}%
\pgfpathlineto{\pgfqpoint{2.616103in}{2.668424in}}%
\pgfpathlineto{\pgfqpoint{2.638189in}{2.681749in}}%
\pgfpathlineto{\pgfqpoint{2.660275in}{2.683536in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{2.631326in}}%
\pgfpathlineto{\pgfqpoint{2.704448in}{2.481515in}}%
\pgfpathlineto{\pgfqpoint{2.726535in}{2.369565in}}%
\pgfpathlineto{\pgfqpoint{2.748621in}{2.383460in}}%
\pgfpathlineto{\pgfqpoint{2.770708in}{2.426360in}}%
\pgfpathlineto{\pgfqpoint{2.792794in}{2.413703in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{2.387930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518997in}{0.448444in}}{\pgfqpoint{2.405211in}{2.475252in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628325in}{0.581156in}}%
\pgfpathlineto{\pgfqpoint{0.650412in}{0.591974in}}%
\pgfpathlineto{\pgfqpoint{0.672498in}{0.599257in}}%
\pgfpathlineto{\pgfqpoint{0.694584in}{0.583191in}}%
\pgfpathlineto{\pgfqpoint{0.716671in}{0.589664in}}%
\pgfpathlineto{\pgfqpoint{0.738757in}{0.600334in}}%
\pgfpathlineto{\pgfqpoint{0.760844in}{0.593659in}}%
\pgfpathlineto{\pgfqpoint{0.782930in}{0.623643in}}%
\pgfpathlineto{\pgfqpoint{0.805016in}{0.641890in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{0.670572in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{0.716902in}}%
\pgfpathlineto{\pgfqpoint{0.871276in}{0.719032in}}%
\pgfpathlineto{\pgfqpoint{0.893362in}{0.709222in}}%
\pgfpathlineto{\pgfqpoint{0.915449in}{0.721966in}}%
\pgfpathlineto{\pgfqpoint{0.937535in}{0.710458in}}%
\pgfpathlineto{\pgfqpoint{0.959621in}{0.667935in}}%
\pgfpathlineto{\pgfqpoint{0.981708in}{0.666578in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{0.636811in}}%
\pgfpathlineto{\pgfqpoint{1.025881in}{0.610605in}}%
\pgfpathlineto{\pgfqpoint{1.047967in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{1.070053in}{0.583063in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{0.584023in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{0.572144in}}%
\pgfpathlineto{\pgfqpoint{1.136313in}{0.561080in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{0.569124in}}%
\pgfpathlineto{\pgfqpoint{1.180486in}{0.573100in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{0.584749in}}%
\pgfpathlineto{\pgfqpoint{1.224658in}{0.595941in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{0.595759in}}%
\pgfpathlineto{\pgfqpoint{1.268831in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{0.596401in}}%
\pgfpathlineto{\pgfqpoint{1.313004in}{0.596867in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{0.599844in}}%
\pgfpathlineto{\pgfqpoint{1.357177in}{0.632833in}}%
\pgfpathlineto{\pgfqpoint{1.379263in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.401350in}{0.687467in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{0.722668in}}%
\pgfpathlineto{\pgfqpoint{1.445523in}{0.714171in}}%
\pgfpathlineto{\pgfqpoint{1.467609in}{0.711822in}}%
\pgfpathlineto{\pgfqpoint{1.489695in}{0.723875in}}%
\pgfpathlineto{\pgfqpoint{1.511782in}{0.695960in}}%
\pgfpathlineto{\pgfqpoint{1.533868in}{0.663514in}}%
\pgfpathlineto{\pgfqpoint{1.555955in}{0.663361in}}%
\pgfpathlineto{\pgfqpoint{1.578041in}{0.622225in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{0.612575in}}%
\pgfpathlineto{\pgfqpoint{1.622214in}{0.601848in}}%
\pgfpathlineto{\pgfqpoint{1.644300in}{0.580125in}}%
\pgfpathlineto{\pgfqpoint{1.666387in}{0.583552in}}%
\pgfpathlineto{\pgfqpoint{1.688473in}{0.565467in}}%
\pgfpathlineto{\pgfqpoint{1.710560in}{0.563416in}}%
\pgfpathlineto{\pgfqpoint{1.732646in}{0.570038in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{0.576776in}}%
\pgfpathlineto{\pgfqpoint{1.776819in}{0.588035in}}%
\pgfpathlineto{\pgfqpoint{1.798905in}{0.598980in}}%
\pgfpathlineto{\pgfqpoint{1.820992in}{0.589603in}}%
\pgfpathlineto{\pgfqpoint{1.843078in}{0.583185in}}%
\pgfpathlineto{\pgfqpoint{1.865164in}{0.600520in}}%
\pgfpathlineto{\pgfqpoint{1.887251in}{0.593317in}}%
\pgfpathlineto{\pgfqpoint{1.909337in}{0.610686in}}%
\pgfpathlineto{\pgfqpoint{1.931424in}{0.638238in}}%
\pgfpathlineto{\pgfqpoint{1.953510in}{0.655514in}}%
\pgfpathlineto{\pgfqpoint{1.975597in}{0.703463in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{0.722867in}}%
\pgfpathlineto{\pgfqpoint{2.019769in}{0.710261in}}%
\pgfpathlineto{\pgfqpoint{2.041856in}{0.716780in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{0.720766in}}%
\pgfpathlineto{\pgfqpoint{2.086029in}{0.680448in}}%
\pgfpathlineto{\pgfqpoint{2.108115in}{0.664672in}}%
\pgfpathlineto{\pgfqpoint{2.130201in}{0.653175in}}%
\pgfpathlineto{\pgfqpoint{2.152288in}{0.613017in}}%
\pgfpathlineto{\pgfqpoint{2.174374in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{2.196461in}{0.591776in}}%
\pgfpathlineto{\pgfqpoint{2.218547in}{0.580979in}}%
\pgfpathlineto{\pgfqpoint{2.240634in}{0.579554in}}%
\pgfpathlineto{\pgfqpoint{2.262720in}{0.560956in}}%
\pgfpathlineto{\pgfqpoint{2.284806in}{0.566467in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{0.570873in}}%
\pgfpathlineto{\pgfqpoint{2.328979in}{0.580835in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{0.591650in}}%
\pgfpathlineto{\pgfqpoint{2.373152in}{0.599386in}}%
\pgfpathlineto{\pgfqpoint{2.395238in}{0.583578in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{0.589083in}}%
\pgfpathlineto{\pgfqpoint{2.439411in}{0.600514in}}%
\pgfpathlineto{\pgfqpoint{2.461498in}{0.593412in}}%
\pgfpathlineto{\pgfqpoint{2.483584in}{0.622713in}}%
\pgfpathlineto{\pgfqpoint{2.505671in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{0.669248in}}%
\pgfpathlineto{\pgfqpoint{2.549843in}{0.716071in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{0.719419in}}%
\pgfpathlineto{\pgfqpoint{2.594016in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{2.616103in}{0.721654in}}%
\pgfpathlineto{\pgfqpoint{2.638189in}{0.711501in}}%
\pgfpathlineto{\pgfqpoint{2.660275in}{0.668639in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.666574in}}%
\pgfpathlineto{\pgfqpoint{2.704448in}{0.638149in}}%
\pgfpathlineto{\pgfqpoint{2.726535in}{0.610566in}}%
\pgfpathlineto{\pgfqpoint{2.748621in}{0.610657in}}%
\pgfpathlineto{\pgfqpoint{2.770708in}{0.583564in}}%
\pgfpathlineto{\pgfqpoint{2.792794in}{0.583839in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{0.572769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.518997in}{2.923696in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924208in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.923696in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.448444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{2.923696in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.923696in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643997in}{2.190932in}}%
\pgfpathlineto{\pgfqpoint{0.921775in}{2.190932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032886in,y=2.142320in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643997in}{1.997320in}}%
\pgfpathlineto{\pgfqpoint{0.921775in}{1.997320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032886in,y=1.948709in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643997in}{1.803709in}}%
\pgfpathlineto{\pgfqpoint{0.921775in}{1.803709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032886in,y=1.755098in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643997in}{1.610098in}}%
\pgfpathlineto{\pgfqpoint{0.921775in}{1.610098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032886in,y=1.561487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643997in}{1.416487in}}%
\pgfpathlineto{\pgfqpoint{0.921775in}{1.416487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032886in,y=1.367876in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643997in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{0.921775in}{1.215932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032886in,y=1.167320in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MG (fine)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dragfcts_convdiv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380803in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{0.380803in}{2.817037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496413in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.496413in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496413in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963521in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.963521in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963521in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430629in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{1.430629in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430629in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897738in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{1.897738in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897738in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364846in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.364846in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364846in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831954in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.831954in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831954in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652506in,y=0.172333in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380803in}{0.485239in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.485239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=0.437044in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380803in}{0.889804in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.889804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=0.841609in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380803in}{1.294369in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.294369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=1.246174in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380803in}{1.698934in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.698934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=1.650739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380803in}{2.103498in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.103498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=2.055304in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380803in}{2.508063in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.508063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=2.459869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380803in,y=2.858703in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496413in}{2.363584in}}%
\pgfpathlineto{\pgfqpoint{0.519768in}{2.352852in}}%
\pgfpathlineto{\pgfqpoint{0.543123in}{2.285944in}}%
\pgfpathlineto{\pgfqpoint{0.566479in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{0.589834in}{2.006921in}}%
\pgfpathlineto{\pgfqpoint{0.613190in}{1.822506in}}%
\pgfpathlineto{\pgfqpoint{0.636545in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{0.659900in}{1.449030in}}%
\pgfpathlineto{\pgfqpoint{0.683256in}{1.293154in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{0.729967in}{1.096740in}}%
\pgfpathlineto{\pgfqpoint{0.753322in}{1.058700in}}%
\pgfpathlineto{\pgfqpoint{0.776678in}{1.052817in}}%
\pgfpathlineto{\pgfqpoint{0.800033in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{0.823388in}{1.109422in}}%
\pgfpathlineto{\pgfqpoint{0.846744in}{1.161663in}}%
\pgfpathlineto{\pgfqpoint{0.870099in}{1.224706in}}%
\pgfpathlineto{\pgfqpoint{0.893455in}{1.300883in}}%
\pgfpathlineto{\pgfqpoint{0.916810in}{1.393067in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{1.505265in}}%
\pgfpathlineto{\pgfqpoint{0.963521in}{1.637450in}}%
\pgfpathlineto{\pgfqpoint{0.986876in}{1.783845in}}%
\pgfpathlineto{\pgfqpoint{1.010232in}{1.935209in}}%
\pgfpathlineto{\pgfqpoint{1.033587in}{2.080732in}}%
\pgfpathlineto{\pgfqpoint{1.056943in}{2.207678in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{2.303595in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{2.357565in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{2.360809in}}%
\pgfpathlineto{\pgfqpoint{1.150364in}{2.308563in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{2.200971in}}%
\pgfpathlineto{\pgfqpoint{1.197075in}{2.050669in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{1.871153in}}%
\pgfpathlineto{\pgfqpoint{1.243786in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{1.267141in}{1.493565in}}%
\pgfpathlineto{\pgfqpoint{1.290497in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{1.200433in}}%
\pgfpathlineto{\pgfqpoint{1.337208in}{1.112546in}}%
\pgfpathlineto{\pgfqpoint{1.360563in}{1.065054in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{1.051625in}}%
\pgfpathlineto{\pgfqpoint{1.407274in}{1.064826in}}%
\pgfpathlineto{\pgfqpoint{1.430629in}{1.098184in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.147143in}}%
\pgfpathlineto{\pgfqpoint{1.477340in}{1.207429in}}%
\pgfpathlineto{\pgfqpoint{1.500695in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{1.524051in}{1.367666in}}%
\pgfpathlineto{\pgfqpoint{1.547406in}{1.474549in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{1.601904in}}%
\pgfpathlineto{\pgfqpoint{1.594117in}{1.745478in}}%
\pgfpathlineto{\pgfqpoint{1.617473in}{1.896513in}}%
\pgfpathlineto{\pgfqpoint{1.640828in}{2.044661in}}%
\pgfpathlineto{\pgfqpoint{1.664183in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{1.687539in}{2.282544in}}%
\pgfpathlineto{\pgfqpoint{1.710894in}{2.348145in}}%
\pgfpathlineto{\pgfqpoint{1.734250in}{2.365009in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{2.327139in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{2.233078in}}%
\pgfpathlineto{\pgfqpoint{1.804316in}{2.092539in}}%
\pgfpathlineto{\pgfqpoint{1.827671in}{1.918884in}}%
\pgfpathlineto{\pgfqpoint{1.851027in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.897738in}{1.368933in}}%
\pgfpathlineto{\pgfqpoint{1.921093in}{1.229727in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.130941in}}%
\pgfpathlineto{\pgfqpoint{1.967804in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.991159in}{1.052186in}}%
\pgfpathlineto{\pgfqpoint{2.014515in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{1.087932in}}%
\pgfpathlineto{\pgfqpoint{2.061225in}{1.133291in}}%
\pgfpathlineto{\pgfqpoint{2.084581in}{1.190940in}}%
\pgfpathlineto{\pgfqpoint{2.107936in}{1.260113in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{1.343476in}}%
\pgfpathlineto{\pgfqpoint{2.154647in}{1.445123in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{1.567374in}}%
\pgfpathlineto{\pgfqpoint{2.201358in}{1.707545in}}%
\pgfpathlineto{\pgfqpoint{2.224713in}{1.857604in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{2.007598in}}%
\pgfpathlineto{\pgfqpoint{2.271424in}{2.145697in}}%
\pgfpathlineto{\pgfqpoint{2.294780in}{2.258999in}}%
\pgfpathlineto{\pgfqpoint{2.318135in}{2.335689in}}%
\pgfpathlineto{\pgfqpoint{2.341490in}{2.365856in}}%
\pgfpathlineto{\pgfqpoint{2.364846in}{2.342315in}}%
\pgfpathlineto{\pgfqpoint{2.388201in}{2.262364in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{2.132516in}}%
\pgfpathlineto{\pgfqpoint{2.434912in}{1.965818in}}%
\pgfpathlineto{\pgfqpoint{2.458268in}{1.777997in}}%
\pgfpathlineto{\pgfqpoint{2.481623in}{1.586877in}}%
\pgfpathlineto{\pgfqpoint{2.504978in}{1.410197in}}%
\pgfpathlineto{\pgfqpoint{2.528334in}{1.261911in}}%
\pgfpathlineto{\pgfqpoint{2.551689in}{1.152217in}}%
\pgfpathlineto{\pgfqpoint{2.575045in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{1.054698in}}%
\pgfpathlineto{\pgfqpoint{2.621755in}{1.055163in}}%
\pgfpathlineto{\pgfqpoint{2.645111in}{1.078801in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{1.120311in}}%
\pgfpathlineto{\pgfqpoint{2.691822in}{1.175225in}}%
\pgfpathlineto{\pgfqpoint{2.715177in}{1.241061in}}%
\pgfpathlineto{\pgfqpoint{2.738533in}{1.320521in}}%
\pgfpathlineto{\pgfqpoint{2.761888in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{2.785243in}{1.534072in}}%
\pgfpathlineto{\pgfqpoint{2.808599in}{1.670263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496413in}{2.324182in}}%
\pgfpathlineto{\pgfqpoint{0.519768in}{2.335322in}}%
\pgfpathlineto{\pgfqpoint{0.543123in}{2.291563in}}%
\pgfpathlineto{\pgfqpoint{0.566479in}{2.194791in}}%
\pgfpathlineto{\pgfqpoint{0.589834in}{2.062281in}}%
\pgfpathlineto{\pgfqpoint{0.613190in}{1.910098in}}%
\pgfpathlineto{\pgfqpoint{0.636545in}{1.749737in}}%
\pgfpathlineto{\pgfqpoint{0.659900in}{1.592167in}}%
\pgfpathlineto{\pgfqpoint{0.683256in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{1.337552in}}%
\pgfpathlineto{\pgfqpoint{0.729967in}{1.263611in}}%
\pgfpathlineto{\pgfqpoint{0.753322in}{1.226641in}}%
\pgfpathlineto{\pgfqpoint{0.776678in}{1.218884in}}%
\pgfpathlineto{\pgfqpoint{0.800033in}{1.233237in}}%
\pgfpathlineto{\pgfqpoint{0.823388in}{1.265749in}}%
\pgfpathlineto{\pgfqpoint{0.846744in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{0.870099in}{1.375629in}}%
\pgfpathlineto{\pgfqpoint{0.893455in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{0.916810in}{1.544630in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{1.649347in}}%
\pgfpathlineto{\pgfqpoint{0.963521in}{1.762528in}}%
\pgfpathlineto{\pgfqpoint{0.986876in}{1.881415in}}%
\pgfpathlineto{\pgfqpoint{1.010232in}{2.002492in}}%
\pgfpathlineto{\pgfqpoint{1.033587in}{2.119008in}}%
\pgfpathlineto{\pgfqpoint{1.056943in}{2.221135in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{2.297544in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{2.335499in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{2.322241in}}%
\pgfpathlineto{\pgfqpoint{1.150364in}{2.253035in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{2.137784in}}%
\pgfpathlineto{\pgfqpoint{1.197075in}{1.994421in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{1.837067in}}%
\pgfpathlineto{\pgfqpoint{1.243786in}{1.676472in}}%
\pgfpathlineto{\pgfqpoint{1.267141in}{1.523925in}}%
\pgfpathlineto{\pgfqpoint{1.290497in}{1.393400in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{1.297860in}}%
\pgfpathlineto{\pgfqpoint{1.337208in}{1.241257in}}%
\pgfpathlineto{\pgfqpoint{1.360563in}{1.218611in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.407274in}{1.244561in}}%
\pgfpathlineto{\pgfqpoint{1.430629in}{1.284370in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.338818in}}%
\pgfpathlineto{\pgfqpoint{1.477340in}{1.407137in}}%
\pgfpathlineto{\pgfqpoint{1.500695in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{1.524051in}{1.589391in}}%
\pgfpathlineto{\pgfqpoint{1.547406in}{1.698569in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{1.814525in}}%
\pgfpathlineto{\pgfqpoint{1.594117in}{1.935166in}}%
\pgfpathlineto{\pgfqpoint{1.617473in}{2.055346in}}%
\pgfpathlineto{\pgfqpoint{1.640828in}{2.166878in}}%
\pgfpathlineto{\pgfqpoint{1.664183in}{2.259003in}}%
\pgfpathlineto{\pgfqpoint{1.687539in}{2.319969in}}%
\pgfpathlineto{\pgfqpoint{1.710894in}{2.336175in}}%
\pgfpathlineto{\pgfqpoint{1.734250in}{2.297913in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{2.205467in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{2.075484in}}%
\pgfpathlineto{\pgfqpoint{1.804316in}{1.924405in}}%
\pgfpathlineto{\pgfqpoint{1.827671in}{1.764093in}}%
\pgfpathlineto{\pgfqpoint{1.851027in}{1.605485in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{1.460786in}}%
\pgfpathlineto{\pgfqpoint{1.897738in}{1.344603in}}%
\pgfpathlineto{\pgfqpoint{1.921093in}{1.266561in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.226117in}}%
\pgfpathlineto{\pgfqpoint{1.967804in}{1.215878in}}%
\pgfpathlineto{\pgfqpoint{1.991159in}{1.228343in}}%
\pgfpathlineto{\pgfqpoint{2.014515in}{1.259307in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{1.305948in}}%
\pgfpathlineto{\pgfqpoint{2.061225in}{1.366449in}}%
\pgfpathlineto{\pgfqpoint{2.084581in}{1.441465in}}%
\pgfpathlineto{\pgfqpoint{2.107936in}{1.532227in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{1.635900in}}%
\pgfpathlineto{\pgfqpoint{2.154647in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{1.866897in}}%
\pgfpathlineto{\pgfqpoint{2.201358in}{1.988249in}}%
\pgfpathlineto{\pgfqpoint{2.224713in}{2.105967in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{2.210439in}}%
\pgfpathlineto{\pgfqpoint{2.271424in}{2.290383in}}%
\pgfpathlineto{\pgfqpoint{2.294780in}{2.333276in}}%
\pgfpathlineto{\pgfqpoint{2.318135in}{2.325913in}}%
\pgfpathlineto{\pgfqpoint{2.341490in}{2.262552in}}%
\pgfpathlineto{\pgfqpoint{2.364846in}{2.151157in}}%
\pgfpathlineto{\pgfqpoint{2.388201in}{2.009792in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{1.853194in}}%
\pgfpathlineto{\pgfqpoint{2.434912in}{1.692143in}}%
\pgfpathlineto{\pgfqpoint{2.458268in}{1.537805in}}%
\pgfpathlineto{\pgfqpoint{2.481623in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{2.504978in}{1.303887in}}%
\pgfpathlineto{\pgfqpoint{2.528334in}{1.243036in}}%
\pgfpathlineto{\pgfqpoint{2.551689in}{1.217092in}}%
\pgfpathlineto{\pgfqpoint{2.575045in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{1.238741in}}%
\pgfpathlineto{\pgfqpoint{2.621755in}{1.276970in}}%
\pgfpathlineto{\pgfqpoint{2.645111in}{1.329990in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{1.396698in}}%
\pgfpathlineto{\pgfqpoint{2.691822in}{1.478636in}}%
\pgfpathlineto{\pgfqpoint{2.715177in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{2.738533in}{1.683776in}}%
\pgfpathlineto{\pgfqpoint{2.761888in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{2.785243in}{1.919590in}}%
\pgfpathlineto{\pgfqpoint{2.808599in}{2.040459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496413in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{0.519768in}{2.375663in}}%
\pgfpathlineto{\pgfqpoint{0.543123in}{2.359382in}}%
\pgfpathlineto{\pgfqpoint{0.566479in}{2.286595in}}%
\pgfpathlineto{\pgfqpoint{0.589834in}{2.168745in}}%
\pgfpathlineto{\pgfqpoint{0.613190in}{2.023814in}}%
\pgfpathlineto{\pgfqpoint{0.636545in}{1.864864in}}%
\pgfpathlineto{\pgfqpoint{0.659900in}{1.701976in}}%
\pgfpathlineto{\pgfqpoint{0.683256in}{1.546651in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{1.413755in}}%
\pgfpathlineto{\pgfqpoint{0.729967in}{1.316670in}}%
\pgfpathlineto{\pgfqpoint{0.753322in}{1.259122in}}%
\pgfpathlineto{\pgfqpoint{0.776678in}{1.235847in}}%
\pgfpathlineto{\pgfqpoint{0.800033in}{1.238599in}}%
\pgfpathlineto{\pgfqpoint{0.823388in}{1.262290in}}%
\pgfpathlineto{\pgfqpoint{0.846744in}{1.303689in}}%
\pgfpathlineto{\pgfqpoint{0.870099in}{1.360796in}}%
\pgfpathlineto{\pgfqpoint{0.893455in}{1.432396in}}%
\pgfpathlineto{\pgfqpoint{0.916810in}{1.519597in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{1.620851in}}%
\pgfpathlineto{\pgfqpoint{0.963521in}{1.731874in}}%
\pgfpathlineto{\pgfqpoint{0.986876in}{1.849306in}}%
\pgfpathlineto{\pgfqpoint{1.010232in}{1.971655in}}%
\pgfpathlineto{\pgfqpoint{1.033587in}{2.093796in}}%
\pgfpathlineto{\pgfqpoint{1.056943in}{2.207088in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{2.300203in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{2.360937in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{2.375237in}}%
\pgfpathlineto{\pgfqpoint{1.150364in}{2.333920in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{2.238588in}}%
\pgfpathlineto{\pgfqpoint{1.197075in}{2.106772in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{1.954391in}}%
\pgfpathlineto{\pgfqpoint{1.243786in}{1.792260in}}%
\pgfpathlineto{\pgfqpoint{1.267141in}{1.630957in}}%
\pgfpathlineto{\pgfqpoint{1.290497in}{1.483375in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{1.364875in}}%
\pgfpathlineto{\pgfqpoint{1.337208in}{1.285282in}}%
\pgfpathlineto{\pgfqpoint{1.360563in}{1.243767in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{1.407274in}{1.245288in}}%
\pgfpathlineto{\pgfqpoint{1.430629in}{1.277215in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.325860in}}%
\pgfpathlineto{\pgfqpoint{1.477340in}{1.389306in}}%
\pgfpathlineto{\pgfqpoint{1.500695in}{1.467672in}}%
\pgfpathlineto{\pgfqpoint{1.524051in}{1.561518in}}%
\pgfpathlineto{\pgfqpoint{1.547406in}{1.667529in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{1.781513in}}%
\pgfpathlineto{\pgfqpoint{1.594117in}{1.901512in}}%
\pgfpathlineto{\pgfqpoint{1.617473in}{2.024708in}}%
\pgfpathlineto{\pgfqpoint{1.640828in}{2.144452in}}%
\pgfpathlineto{\pgfqpoint{1.664183in}{2.250558in}}%
\pgfpathlineto{\pgfqpoint{1.687539in}{2.331255in}}%
\pgfpathlineto{\pgfqpoint{1.710894in}{2.373489in}}%
\pgfpathlineto{\pgfqpoint{1.734250in}{2.364030in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{2.297884in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{2.184369in}}%
\pgfpathlineto{\pgfqpoint{1.804316in}{2.041747in}}%
\pgfpathlineto{\pgfqpoint{1.827671in}{1.883804in}}%
\pgfpathlineto{\pgfqpoint{1.851027in}{1.720546in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{1.563201in}}%
\pgfpathlineto{\pgfqpoint{1.897738in}{1.426318in}}%
\pgfpathlineto{\pgfqpoint{1.921093in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.261531in}}%
\pgfpathlineto{\pgfqpoint{1.967804in}{1.234393in}}%
\pgfpathlineto{\pgfqpoint{1.991159in}{1.234289in}}%
\pgfpathlineto{\pgfqpoint{2.014515in}{1.255663in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{1.295146in}}%
\pgfpathlineto{\pgfqpoint{2.061225in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{2.084581in}{1.420330in}}%
\pgfpathlineto{\pgfqpoint{2.107936in}{1.505527in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{1.605198in}}%
\pgfpathlineto{\pgfqpoint{2.154647in}{1.715215in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{1.831918in}}%
\pgfpathlineto{\pgfqpoint{2.201358in}{1.954019in}}%
\pgfpathlineto{\pgfqpoint{2.224713in}{2.076888in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{2.192297in}}%
\pgfpathlineto{\pgfqpoint{2.271424in}{2.289023in}}%
\pgfpathlineto{\pgfqpoint{2.294780in}{2.354965in}}%
\pgfpathlineto{\pgfqpoint{2.318135in}{2.376184in}}%
\pgfpathlineto{\pgfqpoint{2.341490in}{2.342425in}}%
\pgfpathlineto{\pgfqpoint{2.364846in}{2.253337in}}%
\pgfpathlineto{\pgfqpoint{2.388201in}{2.125167in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{1.974560in}}%
\pgfpathlineto{\pgfqpoint{2.434912in}{1.812871in}}%
\pgfpathlineto{\pgfqpoint{2.458268in}{1.650525in}}%
\pgfpathlineto{\pgfqpoint{2.481623in}{1.499856in}}%
\pgfpathlineto{\pgfqpoint{2.504978in}{1.376310in}}%
\pgfpathlineto{\pgfqpoint{2.528334in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{2.551689in}{1.244599in}}%
\pgfpathlineto{\pgfqpoint{2.575045in}{1.230056in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{1.239706in}}%
\pgfpathlineto{\pgfqpoint{2.621755in}{1.269322in}}%
\pgfpathlineto{\pgfqpoint{2.645111in}{1.315913in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{1.377522in}}%
\pgfpathlineto{\pgfqpoint{2.691822in}{1.453787in}}%
\pgfpathlineto{\pgfqpoint{2.715177in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{2.738533in}{1.650242in}}%
\pgfpathlineto{\pgfqpoint{2.761888in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{2.785243in}{1.882719in}}%
\pgfpathlineto{\pgfqpoint{2.808599in}{2.006024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496413in}{2.030578in}}%
\pgfpathlineto{\pgfqpoint{0.519768in}{2.038960in}}%
\pgfpathlineto{\pgfqpoint{0.543123in}{1.987804in}}%
\pgfpathlineto{\pgfqpoint{0.566479in}{1.875835in}}%
\pgfpathlineto{\pgfqpoint{0.589834in}{1.709987in}}%
\pgfpathlineto{\pgfqpoint{0.613190in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{0.636545in}{1.296090in}}%
\pgfpathlineto{\pgfqpoint{0.659900in}{1.094619in}}%
\pgfpathlineto{\pgfqpoint{0.683256in}{0.927459in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{0.729967in}{0.752954in}}%
\pgfpathlineto{\pgfqpoint{0.753322in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{0.776678in}{0.786733in}}%
\pgfpathlineto{\pgfqpoint{0.800033in}{0.843967in}}%
\pgfpathlineto{\pgfqpoint{0.823388in}{0.905883in}}%
\pgfpathlineto{\pgfqpoint{0.846744in}{0.967759in}}%
\pgfpathlineto{\pgfqpoint{0.870099in}{1.034216in}}%
\pgfpathlineto{\pgfqpoint{0.893455in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{0.916810in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{1.335624in}}%
\pgfpathlineto{\pgfqpoint{0.963521in}{1.477561in}}%
\pgfpathlineto{\pgfqpoint{0.986876in}{1.629457in}}%
\pgfpathlineto{\pgfqpoint{1.010232in}{1.775818in}}%
\pgfpathlineto{\pgfqpoint{1.033587in}{1.903596in}}%
\pgfpathlineto{\pgfqpoint{1.056943in}{1.999979in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{2.052143in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{2.049786in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{1.986492in}}%
\pgfpathlineto{\pgfqpoint{1.150364in}{1.862354in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{1.686601in}}%
\pgfpathlineto{\pgfqpoint{1.197075in}{1.479725in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{1.264126in}}%
\pgfpathlineto{\pgfqpoint{1.243786in}{1.065642in}}%
\pgfpathlineto{\pgfqpoint{1.267141in}{0.905374in}}%
\pgfpathlineto{\pgfqpoint{1.290497in}{0.798628in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{0.751430in}}%
\pgfpathlineto{\pgfqpoint{1.337208in}{0.757418in}}%
\pgfpathlineto{\pgfqpoint{1.360563in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{0.860136in}}%
\pgfpathlineto{\pgfqpoint{1.407274in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{1.430629in}{0.985115in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.053613in}}%
\pgfpathlineto{\pgfqpoint{1.477340in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{1.500695in}{1.241395in}}%
\pgfpathlineto{\pgfqpoint{1.524051in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{1.547406in}{1.514549in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{1.667826in}}%
\pgfpathlineto{\pgfqpoint{1.594117in}{1.812830in}}%
\pgfpathlineto{\pgfqpoint{1.617473in}{1.936834in}}%
\pgfpathlineto{\pgfqpoint{1.640828in}{2.026714in}}%
\pgfpathlineto{\pgfqpoint{1.664183in}{2.069845in}}%
\pgfpathlineto{\pgfqpoint{1.687539in}{2.056593in}}%
\pgfpathlineto{\pgfqpoint{1.710894in}{1.981319in}}%
\pgfpathlineto{\pgfqpoint{1.734250in}{1.845539in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{1.660934in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{1.448716in}}%
\pgfpathlineto{\pgfqpoint{1.804316in}{1.232448in}}%
\pgfpathlineto{\pgfqpoint{1.827671in}{1.037794in}}%
\pgfpathlineto{\pgfqpoint{1.851027in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{1.897738in}{0.751039in}}%
\pgfpathlineto{\pgfqpoint{1.921093in}{0.765315in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{0.813231in}}%
\pgfpathlineto{\pgfqpoint{1.967804in}{0.874879in}}%
\pgfpathlineto{\pgfqpoint{1.991159in}{0.937780in}}%
\pgfpathlineto{\pgfqpoint{2.014515in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{2.061225in}{1.159820in}}%
\pgfpathlineto{\pgfqpoint{2.084581in}{1.268841in}}%
\pgfpathlineto{\pgfqpoint{2.107936in}{1.400809in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{1.550126in}}%
\pgfpathlineto{\pgfqpoint{2.154647in}{1.704096in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{1.847191in}}%
\pgfpathlineto{\pgfqpoint{2.201358in}{1.966990in}}%
\pgfpathlineto{\pgfqpoint{2.224713in}{2.050086in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{2.084189in}}%
\pgfpathlineto{\pgfqpoint{2.271424in}{2.060282in}}%
\pgfpathlineto{\pgfqpoint{2.294780in}{1.973622in}}%
\pgfpathlineto{\pgfqpoint{2.318135in}{1.827128in}}%
\pgfpathlineto{\pgfqpoint{2.341490in}{1.634824in}}%
\pgfpathlineto{\pgfqpoint{2.364846in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{2.388201in}{1.202456in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{1.012312in}}%
\pgfpathlineto{\pgfqpoint{2.434912in}{0.867312in}}%
\pgfpathlineto{\pgfqpoint{2.458268in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.481623in}{0.752194in}}%
\pgfpathlineto{\pgfqpoint{2.504978in}{0.773812in}}%
\pgfpathlineto{\pgfqpoint{2.528334in}{0.825842in}}%
\pgfpathlineto{\pgfqpoint{2.551689in}{0.888941in}}%
\pgfpathlineto{\pgfqpoint{2.575045in}{0.952328in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{1.017012in}}%
\pgfpathlineto{\pgfqpoint{2.621755in}{1.090801in}}%
\pgfpathlineto{\pgfqpoint{2.645111in}{1.182300in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{1.295988in}}%
\pgfpathlineto{\pgfqpoint{2.691822in}{1.432228in}}%
\pgfpathlineto{\pgfqpoint{2.715177in}{1.584276in}}%
\pgfpathlineto{\pgfqpoint{2.738533in}{1.738270in}}%
\pgfpathlineto{\pgfqpoint{2.761888in}{1.879165in}}%
\pgfpathlineto{\pgfqpoint{2.785243in}{1.994445in}}%
\pgfpathlineto{\pgfqpoint{2.808599in}{2.070636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496413in}{2.690547in}}%
\pgfpathlineto{\pgfqpoint{0.519768in}{2.700371in}}%
\pgfpathlineto{\pgfqpoint{0.543123in}{2.659627in}}%
\pgfpathlineto{\pgfqpoint{0.566479in}{2.568977in}}%
\pgfpathlineto{\pgfqpoint{0.589834in}{2.439129in}}%
\pgfpathlineto{\pgfqpoint{0.613190in}{2.283678in}}%
\pgfpathlineto{\pgfqpoint{0.636545in}{2.116095in}}%
\pgfpathlineto{\pgfqpoint{0.659900in}{1.950810in}}%
\pgfpathlineto{\pgfqpoint{0.683256in}{1.801232in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{1.679277in}}%
\pgfpathlineto{\pgfqpoint{0.729967in}{1.593021in}}%
\pgfpathlineto{\pgfqpoint{0.753322in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{0.776678in}{1.522077in}}%
\pgfpathlineto{\pgfqpoint{0.800033in}{1.525705in}}%
\pgfpathlineto{\pgfqpoint{0.823388in}{1.549016in}}%
\pgfpathlineto{\pgfqpoint{0.846744in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{0.870099in}{1.643382in}}%
\pgfpathlineto{\pgfqpoint{0.893455in}{1.711356in}}%
\pgfpathlineto{\pgfqpoint{0.916810in}{1.794292in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{1.894230in}}%
\pgfpathlineto{\pgfqpoint{0.963521in}{2.011392in}}%
\pgfpathlineto{\pgfqpoint{0.986876in}{2.141547in}}%
\pgfpathlineto{\pgfqpoint{1.010232in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{1.033587in}{2.412484in}}%
\pgfpathlineto{\pgfqpoint{1.056943in}{2.533727in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{2.629724in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{2.689387in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{2.703975in}}%
\pgfpathlineto{\pgfqpoint{1.150364in}{2.668216in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{2.582162in}}%
\pgfpathlineto{\pgfqpoint{1.197075in}{2.455496in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{2.301901in}}%
\pgfpathlineto{\pgfqpoint{1.243786in}{2.134874in}}%
\pgfpathlineto{\pgfqpoint{1.267141in}{1.968724in}}%
\pgfpathlineto{\pgfqpoint{1.290497in}{1.817080in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{1.691981in}}%
\pgfpathlineto{\pgfqpoint{1.337208in}{1.602120in}}%
\pgfpathlineto{\pgfqpoint{1.360563in}{1.548287in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{1.525265in}}%
\pgfpathlineto{\pgfqpoint{1.407274in}{1.526791in}}%
\pgfpathlineto{\pgfqpoint{1.430629in}{1.548298in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.587225in}}%
\pgfpathlineto{\pgfqpoint{1.477340in}{1.639860in}}%
\pgfpathlineto{\pgfqpoint{1.500695in}{1.706457in}}%
\pgfpathlineto{\pgfqpoint{1.524051in}{1.787801in}}%
\pgfpathlineto{\pgfqpoint{1.547406in}{1.886025in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{2.001601in}}%
\pgfpathlineto{\pgfqpoint{1.594117in}{2.130754in}}%
\pgfpathlineto{\pgfqpoint{1.617473in}{2.266953in}}%
\pgfpathlineto{\pgfqpoint{1.640828in}{2.402036in}}%
\pgfpathlineto{\pgfqpoint{1.664183in}{2.525096in}}%
\pgfpathlineto{\pgfqpoint{1.687539in}{2.624067in}}%
\pgfpathlineto{\pgfqpoint{1.710894in}{2.687679in}}%
\pgfpathlineto{\pgfqpoint{1.734250in}{2.706975in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{2.676189in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{2.594824in}}%
\pgfpathlineto{\pgfqpoint{1.804316in}{2.471468in}}%
\pgfpathlineto{\pgfqpoint{1.827671in}{2.319865in}}%
\pgfpathlineto{\pgfqpoint{1.851027in}{2.153536in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{1.986660in}}%
\pgfpathlineto{\pgfqpoint{1.897738in}{1.833073in}}%
\pgfpathlineto{\pgfqpoint{1.921093in}{1.704926in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.611474in}}%
\pgfpathlineto{\pgfqpoint{1.967804in}{1.554318in}}%
\pgfpathlineto{\pgfqpoint{1.991159in}{1.528615in}}%
\pgfpathlineto{\pgfqpoint{2.014515in}{1.527996in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{1.547685in}}%
\pgfpathlineto{\pgfqpoint{2.061225in}{1.585059in}}%
\pgfpathlineto{\pgfqpoint{2.084581in}{1.636430in}}%
\pgfpathlineto{\pgfqpoint{2.107936in}{1.701650in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{1.781430in}}%
\pgfpathlineto{\pgfqpoint{2.154647in}{1.877951in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{1.991898in}}%
\pgfpathlineto{\pgfqpoint{2.201358in}{2.119987in}}%
\pgfpathlineto{\pgfqpoint{2.224713in}{2.255811in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{2.391420in}}%
\pgfpathlineto{\pgfqpoint{2.271424in}{2.516168in}}%
\pgfpathlineto{\pgfqpoint{2.294780in}{2.617979in}}%
\pgfpathlineto{\pgfqpoint{2.318135in}{2.685441in}}%
\pgfpathlineto{\pgfqpoint{2.341490in}{2.709373in}}%
\pgfpathlineto{\pgfqpoint{2.364846in}{2.683530in}}%
\pgfpathlineto{\pgfqpoint{2.388201in}{2.606927in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{2.486996in}}%
\pgfpathlineto{\pgfqpoint{2.434912in}{2.337519in}}%
\pgfpathlineto{\pgfqpoint{2.458268in}{2.172028in}}%
\pgfpathlineto{\pgfqpoint{2.481623in}{2.004570in}}%
\pgfpathlineto{\pgfqpoint{2.504978in}{1.849168in}}%
\pgfpathlineto{\pgfqpoint{2.528334in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{2.551689in}{1.621078in}}%
\pgfpathlineto{\pgfqpoint{2.575045in}{1.560571in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{1.532140in}}%
\pgfpathlineto{\pgfqpoint{2.621755in}{1.529343in}}%
\pgfpathlineto{\pgfqpoint{2.645111in}{1.547207in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{1.582998in}}%
\pgfpathlineto{\pgfqpoint{2.691822in}{1.633126in}}%
\pgfpathlineto{\pgfqpoint{2.715177in}{1.696972in}}%
\pgfpathlineto{\pgfqpoint{2.738533in}{1.775225in}}%
\pgfpathlineto{\pgfqpoint{2.761888in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{2.785243in}{1.982348in}}%
\pgfpathlineto{\pgfqpoint{2.808599in}{2.109315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380803in}{0.448444in}}{\pgfqpoint{2.543405in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496413in}{1.923283in}}%
\pgfpathlineto{\pgfqpoint{0.519768in}{1.863860in}}%
\pgfpathlineto{\pgfqpoint{0.543123in}{1.752551in}}%
\pgfpathlineto{\pgfqpoint{0.566479in}{1.598119in}}%
\pgfpathlineto{\pgfqpoint{0.589834in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{0.613190in}{1.217745in}}%
\pgfpathlineto{\pgfqpoint{0.636545in}{1.026690in}}%
\pgfpathlineto{\pgfqpoint{0.659900in}{0.857265in}}%
\pgfpathlineto{\pgfqpoint{0.683256in}{0.721620in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{0.626410in}}%
\pgfpathlineto{\pgfqpoint{0.729967in}{0.572522in}}%
\pgfpathlineto{\pgfqpoint{0.753322in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{0.776678in}{0.570594in}}%
\pgfpathlineto{\pgfqpoint{0.800033in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{0.823388in}{0.666832in}}%
\pgfpathlineto{\pgfqpoint{0.846744in}{0.741861in}}%
\pgfpathlineto{\pgfqpoint{0.870099in}{0.835079in}}%
\pgfpathlineto{\pgfqpoint{0.893455in}{0.948137in}}%
\pgfpathlineto{\pgfqpoint{0.916810in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{1.231656in}}%
\pgfpathlineto{\pgfqpoint{0.963521in}{1.392245in}}%
\pgfpathlineto{\pgfqpoint{0.986876in}{1.552446in}}%
\pgfpathlineto{\pgfqpoint{1.010232in}{1.699316in}}%
\pgfpathlineto{\pgfqpoint{1.033587in}{1.819317in}}%
\pgfpathlineto{\pgfqpoint{1.056943in}{1.900125in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{1.932179in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{1.910007in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{1.150364in}{1.706625in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{1.540940in}}%
\pgfpathlineto{\pgfqpoint{1.197075in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{1.154361in}}%
\pgfpathlineto{\pgfqpoint{1.243786in}{0.968697in}}%
\pgfpathlineto{\pgfqpoint{1.267141in}{0.809141in}}%
\pgfpathlineto{\pgfqpoint{1.290497in}{0.686163in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{0.604514in}}%
\pgfpathlineto{\pgfqpoint{1.337208in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.360563in}{0.557763in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{0.580747in}}%
\pgfpathlineto{\pgfqpoint{1.407274in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{1.430629in}{0.689254in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{0.770005in}}%
\pgfpathlineto{\pgfqpoint{1.477340in}{0.869501in}}%
\pgfpathlineto{\pgfqpoint{1.500695in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{1.524051in}{1.128413in}}%
\pgfpathlineto{\pgfqpoint{1.547406in}{1.283048in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{1.444818in}}%
\pgfpathlineto{\pgfqpoint{1.594117in}{1.602181in}}%
\pgfpathlineto{\pgfqpoint{1.617473in}{1.741796in}}%
\pgfpathlineto{\pgfqpoint{1.640828in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{1.664183in}{1.916207in}}%
\pgfpathlineto{\pgfqpoint{1.687539in}{1.931052in}}%
\pgfpathlineto{\pgfqpoint{1.710894in}{1.890934in}}%
\pgfpathlineto{\pgfqpoint{1.734250in}{1.797140in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{1.481191in}}%
\pgfpathlineto{\pgfqpoint{1.804316in}{1.287096in}}%
\pgfpathlineto{\pgfqpoint{1.827671in}{1.092154in}}%
\pgfpathlineto{\pgfqpoint{1.851027in}{0.913492in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{0.764916in}}%
\pgfpathlineto{\pgfqpoint{1.897738in}{0.655106in}}%
\pgfpathlineto{\pgfqpoint{1.921093in}{0.586923in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{0.557997in}}%
\pgfpathlineto{\pgfqpoint{1.967804in}{0.562438in}}%
\pgfpathlineto{\pgfqpoint{1.991159in}{0.593229in}}%
\pgfpathlineto{\pgfqpoint{2.014515in}{0.644562in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{0.713504in}}%
\pgfpathlineto{\pgfqpoint{2.061225in}{0.800136in}}%
\pgfpathlineto{\pgfqpoint{2.084581in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{2.107936in}{1.032304in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{1.177198in}}%
\pgfpathlineto{\pgfqpoint{2.154647in}{1.335235in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{1.496959in}}%
\pgfpathlineto{\pgfqpoint{2.201358in}{1.650064in}}%
\pgfpathlineto{\pgfqpoint{2.224713in}{1.781008in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{1.876853in}}%
\pgfpathlineto{\pgfqpoint{2.271424in}{1.926897in}}%
\pgfpathlineto{\pgfqpoint{2.294780in}{1.924109in}}%
\pgfpathlineto{\pgfqpoint{2.318135in}{1.866171in}}%
\pgfpathlineto{\pgfqpoint{2.341490in}{1.756186in}}%
\pgfpathlineto{\pgfqpoint{2.364846in}{1.602770in}}%
\pgfpathlineto{\pgfqpoint{2.388201in}{1.419445in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{1.223097in}}%
\pgfpathlineto{\pgfqpoint{2.434912in}{1.031671in}}%
\pgfpathlineto{\pgfqpoint{2.458268in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{2.481623in}{0.724802in}}%
\pgfpathlineto{\pgfqpoint{2.504978in}{0.628458in}}%
\pgfpathlineto{\pgfqpoint{2.528334in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{2.551689in}{0.556127in}}%
\pgfpathlineto{\pgfqpoint{2.575045in}{0.569868in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{0.607843in}}%
\pgfpathlineto{\pgfqpoint{2.621755in}{0.665047in}}%
\pgfpathlineto{\pgfqpoint{2.645111in}{0.739602in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{0.832302in}}%
\pgfpathlineto{\pgfqpoint{2.691822in}{0.944805in}}%
\pgfpathlineto{\pgfqpoint{2.715177in}{1.077437in}}%
\pgfpathlineto{\pgfqpoint{2.738533in}{1.227400in}}%
\pgfpathlineto{\pgfqpoint{2.761888in}{1.387836in}}%
\pgfpathlineto{\pgfqpoint{2.785243in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{2.808599in}{1.695620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380803in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.380803in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924208in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380803in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.448444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380803in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007089in}{1.631778in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.631778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395978in,y=1.583167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007089in}{1.438167in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.438167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395978in,y=1.389556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007089in}{1.244556in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.244556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395978in,y=1.195944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007089in}{1.050944in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.050944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395978in,y=1.002333in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007089in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{0.857333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395978in,y=0.808722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007089in}{0.656778in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{0.656778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395978in,y=0.608167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MG (fine)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> liftfcts_convdiv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419414in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{0.419414in}{2.817037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533268in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.533268in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533268in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993286in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.993286in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993286in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453303in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{1.453303in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453303in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913320in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{1.913320in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913320in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373337in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.373337in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373337in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833355in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{2.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833355in,y=0.351222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671811in,y=0.172333in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419414in}{0.461213in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.461213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=0.413018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419414in}{0.960734in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.960734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=0.912540in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419414in}{1.460255in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.460255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144722in, y=1.412061in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419414in}{1.959777in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.959777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144722in, y=1.911582in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419414in}{2.459298in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.459298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144722in, y=2.411104in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419414in,y=2.858703in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533268in}{2.440631in}}%
\pgfpathlineto{\pgfqpoint{0.556269in}{2.396920in}}%
\pgfpathlineto{\pgfqpoint{0.579270in}{2.305879in}}%
\pgfpathlineto{\pgfqpoint{0.602271in}{2.171172in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{1.998672in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{0.671274in}{1.574665in}}%
\pgfpathlineto{\pgfqpoint{0.694274in}{1.346306in}}%
\pgfpathlineto{\pgfqpoint{0.717275in}{1.124907in}}%
\pgfpathlineto{\pgfqpoint{0.740276in}{0.924538in}}%
\pgfpathlineto{\pgfqpoint{0.763277in}{0.758428in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{0.637375in}}%
\pgfpathlineto{\pgfqpoint{0.809279in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{0.832280in}{0.559006in}}%
\pgfpathlineto{\pgfqpoint{0.855281in}{0.607167in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{0.709981in}}%
\pgfpathlineto{\pgfqpoint{0.901282in}{0.859955in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{1.046053in}}%
\pgfpathlineto{\pgfqpoint{0.947284in}{1.256500in}}%
\pgfpathlineto{\pgfqpoint{0.970285in}{1.478695in}}%
\pgfpathlineto{\pgfqpoint{0.993286in}{1.699645in}}%
\pgfpathlineto{\pgfqpoint{1.016287in}{1.907480in}}%
\pgfpathlineto{\pgfqpoint{1.039287in}{2.092146in}}%
\pgfpathlineto{\pgfqpoint{1.062288in}{2.244860in}}%
\pgfpathlineto{\pgfqpoint{1.085289in}{2.357925in}}%
\pgfpathlineto{\pgfqpoint{1.108290in}{2.425363in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{2.443810in}}%
\pgfpathlineto{\pgfqpoint{1.154292in}{2.412619in}}%
\pgfpathlineto{\pgfqpoint{1.177293in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.200293in}{2.209419in}}%
\pgfpathlineto{\pgfqpoint{1.223294in}{2.045947in}}%
\pgfpathlineto{\pgfqpoint{1.246295in}{1.850372in}}%
\pgfpathlineto{\pgfqpoint{1.269296in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{1.404617in}}%
\pgfpathlineto{\pgfqpoint{1.315298in}{1.180131in}}%
\pgfpathlineto{\pgfqpoint{1.338299in}{0.973066in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{0.797071in}}%
\pgfpathlineto{\pgfqpoint{1.384300in}{0.663629in}}%
\pgfpathlineto{\pgfqpoint{1.407301in}{0.581416in}}%
\pgfpathlineto{\pgfqpoint{1.430302in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{1.453303in}{0.589503in}}%
\pgfpathlineto{\pgfqpoint{1.476304in}{0.678904in}}%
\pgfpathlineto{\pgfqpoint{1.499305in}{0.817759in}}%
\pgfpathlineto{\pgfqpoint{1.522306in}{0.995696in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.201066in}}%
\pgfpathlineto{\pgfqpoint{1.568307in}{1.421469in}}%
\pgfpathlineto{\pgfqpoint{1.591308in}{1.643932in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{2.047570in}}%
\pgfpathlineto{\pgfqpoint{1.660311in}{2.209226in}}%
\pgfpathlineto{\pgfqpoint{1.683312in}{2.333084in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{2.412625in}}%
\pgfpathlineto{\pgfqpoint{1.729313in}{2.443780in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{2.425227in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{2.358096in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{2.245142in}}%
\pgfpathlineto{\pgfqpoint{1.821317in}{2.091180in}}%
\pgfpathlineto{\pgfqpoint{1.844318in}{1.902999in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{1.689801in}}%
\pgfpathlineto{\pgfqpoint{1.890319in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.913320in}{1.236560in}}%
\pgfpathlineto{\pgfqpoint{1.936321in}{1.023691in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{1.982323in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{2.005324in}{0.597247in}}%
\pgfpathlineto{\pgfqpoint{2.028325in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{2.051325in}{0.575418in}}%
\pgfpathlineto{\pgfqpoint{2.074326in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{2.097327in}{0.777955in}}%
\pgfpathlineto{\pgfqpoint{2.120328in}{0.946962in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{1.146440in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.364212in}}%
\pgfpathlineto{\pgfqpoint{2.189331in}{1.587394in}}%
\pgfpathlineto{\pgfqpoint{2.212331in}{1.803283in}}%
\pgfpathlineto{\pgfqpoint{2.235332in}{2.000979in}}%
\pgfpathlineto{\pgfqpoint{2.258333in}{2.171099in}}%
\pgfpathlineto{\pgfqpoint{2.281334in}{2.305367in}}%
\pgfpathlineto{\pgfqpoint{2.304335in}{2.396791in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.440609in}}%
\pgfpathlineto{\pgfqpoint{2.350337in}{2.434802in}}%
\pgfpathlineto{\pgfqpoint{2.373337in}{2.379918in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.278371in}}%
\pgfpathlineto{\pgfqpoint{2.419339in}{2.134365in}}%
\pgfpathlineto{\pgfqpoint{2.442340in}{1.954180in}}%
\pgfpathlineto{\pgfqpoint{2.465341in}{1.746375in}}%
\pgfpathlineto{\pgfqpoint{2.488342in}{1.521977in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{1.294009in}}%
\pgfpathlineto{\pgfqpoint{2.534344in}{1.076219in}}%
\pgfpathlineto{\pgfqpoint{2.557344in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{2.580345in}{0.726112in}}%
\pgfpathlineto{\pgfqpoint{2.603346in}{0.616697in}}%
\pgfpathlineto{\pgfqpoint{2.626347in}{0.561679in}}%
\pgfpathlineto{\pgfqpoint{2.649348in}{0.564983in}}%
\pgfpathlineto{\pgfqpoint{2.672349in}{0.626250in}}%
\pgfpathlineto{\pgfqpoint{2.695350in}{0.740768in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{0.900102in}}%
\pgfpathlineto{\pgfqpoint{2.741351in}{1.092895in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.307203in}}%
\pgfpathlineto{\pgfqpoint{2.787353in}{1.530267in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{1.749177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533268in}{2.431416in}}%
\pgfpathlineto{\pgfqpoint{0.556269in}{2.405685in}}%
\pgfpathlineto{\pgfqpoint{0.579270in}{2.336783in}}%
\pgfpathlineto{\pgfqpoint{0.602271in}{2.228213in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{2.086019in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{1.916600in}}%
\pgfpathlineto{\pgfqpoint{0.671274in}{1.727223in}}%
\pgfpathlineto{\pgfqpoint{0.694274in}{1.527451in}}%
\pgfpathlineto{\pgfqpoint{0.717275in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{0.740276in}{1.148267in}}%
\pgfpathlineto{\pgfqpoint{0.763277in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{0.881763in}}%
\pgfpathlineto{\pgfqpoint{0.809279in}{0.813973in}}%
\pgfpathlineto{\pgfqpoint{0.832280in}{0.797738in}}%
\pgfpathlineto{\pgfqpoint{0.855281in}{0.834742in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{0.921854in}}%
\pgfpathlineto{\pgfqpoint{0.901282in}{1.053456in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{1.221729in}}%
\pgfpathlineto{\pgfqpoint{0.947284in}{1.416152in}}%
\pgfpathlineto{\pgfqpoint{0.970285in}{1.621713in}}%
\pgfpathlineto{\pgfqpoint{0.993286in}{1.822445in}}%
\pgfpathlineto{\pgfqpoint{1.016287in}{2.007414in}}%
\pgfpathlineto{\pgfqpoint{1.039287in}{2.167894in}}%
\pgfpathlineto{\pgfqpoint{1.062288in}{2.295815in}}%
\pgfpathlineto{\pgfqpoint{1.085289in}{2.383998in}}%
\pgfpathlineto{\pgfqpoint{1.108290in}{2.428050in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{2.426872in}}%
\pgfpathlineto{\pgfqpoint{1.154292in}{2.381254in}}%
\pgfpathlineto{\pgfqpoint{1.177293in}{2.293770in}}%
\pgfpathlineto{\pgfqpoint{1.200293in}{2.169122in}}%
\pgfpathlineto{\pgfqpoint{1.223294in}{2.013697in}}%
\pgfpathlineto{\pgfqpoint{1.246295in}{1.834113in}}%
\pgfpathlineto{\pgfqpoint{1.269296in}{1.638518in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{1.437822in}}%
\pgfpathlineto{\pgfqpoint{1.315298in}{1.245539in}}%
\pgfpathlineto{\pgfqpoint{1.338299in}{1.075501in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{0.939149in}}%
\pgfpathlineto{\pgfqpoint{1.384300in}{0.845133in}}%
\pgfpathlineto{\pgfqpoint{1.407301in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{1.430302in}{0.807781in}}%
\pgfpathlineto{\pgfqpoint{1.453303in}{0.867876in}}%
\pgfpathlineto{\pgfqpoint{1.476304in}{0.975942in}}%
\pgfpathlineto{\pgfqpoint{1.499305in}{1.125148in}}%
\pgfpathlineto{\pgfqpoint{1.522306in}{1.306910in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.508559in}}%
\pgfpathlineto{\pgfqpoint{1.568307in}{1.713843in}}%
\pgfpathlineto{\pgfqpoint{1.591308in}{1.908801in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{2.084006in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{2.230968in}}%
\pgfpathlineto{\pgfqpoint{1.660311in}{2.341973in}}%
\pgfpathlineto{\pgfqpoint{1.683312in}{2.410747in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{2.434586in}}%
\pgfpathlineto{\pgfqpoint{1.729313in}{2.413286in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{2.348502in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{2.243532in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{2.104240in}}%
\pgfpathlineto{\pgfqpoint{1.821317in}{1.937019in}}%
\pgfpathlineto{\pgfqpoint{1.844318in}{1.748978in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{1.549401in}}%
\pgfpathlineto{\pgfqpoint{1.890319in}{1.350507in}}%
\pgfpathlineto{\pgfqpoint{1.913320in}{1.166381in}}%
\pgfpathlineto{\pgfqpoint{1.936321in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{0.891456in}}%
\pgfpathlineto{\pgfqpoint{1.982323in}{0.818404in}}%
\pgfpathlineto{\pgfqpoint{2.005324in}{0.796510in}}%
\pgfpathlineto{\pgfqpoint{2.028325in}{0.828037in}}%
\pgfpathlineto{\pgfqpoint{2.051325in}{0.910184in}}%
\pgfpathlineto{\pgfqpoint{2.074326in}{1.037616in}}%
\pgfpathlineto{\pgfqpoint{2.097327in}{1.202646in}}%
\pgfpathlineto{\pgfqpoint{2.120328in}{1.395238in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{1.600760in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.802990in}}%
\pgfpathlineto{\pgfqpoint{2.189331in}{1.990435in}}%
\pgfpathlineto{\pgfqpoint{2.212331in}{2.154290in}}%
\pgfpathlineto{\pgfqpoint{2.235332in}{2.286378in}}%
\pgfpathlineto{\pgfqpoint{2.258333in}{2.379365in}}%
\pgfpathlineto{\pgfqpoint{2.281334in}{2.428443in}}%
\pgfpathlineto{\pgfqpoint{2.304335in}{2.432248in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.391371in}}%
\pgfpathlineto{\pgfqpoint{2.350337in}{2.308228in}}%
\pgfpathlineto{\pgfqpoint{2.373337in}{2.187209in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.034667in}}%
\pgfpathlineto{\pgfqpoint{2.419339in}{1.857137in}}%
\pgfpathlineto{\pgfqpoint{2.442340in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.465341in}{1.461412in}}%
\pgfpathlineto{\pgfqpoint{2.488342in}{1.267104in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{1.093585in}}%
\pgfpathlineto{\pgfqpoint{2.534344in}{0.952631in}}%
\pgfpathlineto{\pgfqpoint{2.557344in}{0.853206in}}%
\pgfpathlineto{\pgfqpoint{2.580345in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{2.603346in}{0.803646in}}%
\pgfpathlineto{\pgfqpoint{2.626347in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{2.649348in}{0.960942in}}%
\pgfpathlineto{\pgfqpoint{2.672349in}{1.106005in}}%
\pgfpathlineto{\pgfqpoint{2.695350in}{1.284815in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{1.485286in}}%
\pgfpathlineto{\pgfqpoint{2.741351in}{1.691363in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.888431in}}%
\pgfpathlineto{\pgfqpoint{2.787353in}{2.066760in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{2.217776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533268in}{2.447506in}}%
\pgfpathlineto{\pgfqpoint{0.556269in}{2.446124in}}%
\pgfpathlineto{\pgfqpoint{0.579270in}{2.400072in}}%
\pgfpathlineto{\pgfqpoint{0.602271in}{2.311901in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{2.186477in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{2.030116in}}%
\pgfpathlineto{\pgfqpoint{0.671274in}{1.849278in}}%
\pgfpathlineto{\pgfqpoint{0.694274in}{1.652113in}}%
\pgfpathlineto{\pgfqpoint{0.717275in}{1.449785in}}%
\pgfpathlineto{\pgfqpoint{0.740276in}{1.256120in}}%
\pgfpathlineto{\pgfqpoint{0.763277in}{1.085026in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{0.947846in}}%
\pgfpathlineto{\pgfqpoint{0.809279in}{0.853189in}}%
\pgfpathlineto{\pgfqpoint{0.832280in}{0.807660in}}%
\pgfpathlineto{\pgfqpoint{0.855281in}{0.815556in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{0.875998in}}%
\pgfpathlineto{\pgfqpoint{0.901282in}{0.984802in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{1.135250in}}%
\pgfpathlineto{\pgfqpoint{0.947284in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{0.970285in}{1.521843in}}%
\pgfpathlineto{\pgfqpoint{0.993286in}{1.728411in}}%
\pgfpathlineto{\pgfqpoint{1.016287in}{1.924596in}}%
\pgfpathlineto{\pgfqpoint{1.039287in}{2.101062in}}%
\pgfpathlineto{\pgfqpoint{1.062288in}{2.249129in}}%
\pgfpathlineto{\pgfqpoint{1.085289in}{2.360910in}}%
\pgfpathlineto{\pgfqpoint{1.108290in}{2.430144in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{2.454255in}}%
\pgfpathlineto{\pgfqpoint{1.154292in}{2.433006in}}%
\pgfpathlineto{\pgfqpoint{1.177293in}{2.368023in}}%
\pgfpathlineto{\pgfqpoint{1.200293in}{2.262628in}}%
\pgfpathlineto{\pgfqpoint{1.223294in}{2.122798in}}%
\pgfpathlineto{\pgfqpoint{1.246295in}{1.954743in}}%
\pgfpathlineto{\pgfqpoint{1.269296in}{1.765461in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{1.315298in}{1.363841in}}%
\pgfpathlineto{\pgfqpoint{1.338299in}{1.178326in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{1.384300in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{1.407301in}{0.827150in}}%
\pgfpathlineto{\pgfqpoint{1.430302in}{0.804662in}}%
\pgfpathlineto{\pgfqpoint{1.453303in}{0.835919in}}%
\pgfpathlineto{\pgfqpoint{1.476304in}{0.918161in}}%
\pgfpathlineto{\pgfqpoint{1.499305in}{1.046166in}}%
\pgfpathlineto{\pgfqpoint{1.522306in}{1.212356in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.406390in}}%
\pgfpathlineto{\pgfqpoint{1.568307in}{1.613280in}}%
\pgfpathlineto{\pgfqpoint{1.591308in}{1.816784in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{2.005614in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{2.170883in}}%
\pgfpathlineto{\pgfqpoint{1.660311in}{2.304221in}}%
\pgfpathlineto{\pgfqpoint{1.683312in}{2.398150in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{2.447955in}}%
\pgfpathlineto{\pgfqpoint{1.729313in}{2.452306in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{2.411739in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{2.328616in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{2.207436in}}%
\pgfpathlineto{\pgfqpoint{1.821317in}{2.054503in}}%
\pgfpathlineto{\pgfqpoint{1.844318in}{1.876165in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{1.680270in}}%
\pgfpathlineto{\pgfqpoint{1.890319in}{1.477572in}}%
\pgfpathlineto{\pgfqpoint{1.913320in}{1.281676in}}%
\pgfpathlineto{\pgfqpoint{1.936321in}{1.106679in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{0.964311in}}%
\pgfpathlineto{\pgfqpoint{1.982323in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{2.005324in}{0.811105in}}%
\pgfpathlineto{\pgfqpoint{2.028325in}{0.811874in}}%
\pgfpathlineto{\pgfqpoint{2.051325in}{0.865646in}}%
\pgfpathlineto{\pgfqpoint{2.074326in}{0.968511in}}%
\pgfpathlineto{\pgfqpoint{2.097327in}{1.114073in}}%
\pgfpathlineto{\pgfqpoint{2.120328in}{1.293960in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{1.495733in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.703098in}}%
\pgfpathlineto{\pgfqpoint{2.189331in}{1.901559in}}%
\pgfpathlineto{\pgfqpoint{2.212331in}{2.081479in}}%
\pgfpathlineto{\pgfqpoint{2.235332in}{2.234099in}}%
\pgfpathlineto{\pgfqpoint{2.258333in}{2.351403in}}%
\pgfpathlineto{\pgfqpoint{2.281334in}{2.426739in}}%
\pgfpathlineto{\pgfqpoint{2.304335in}{2.457063in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.441909in}}%
\pgfpathlineto{\pgfqpoint{2.350337in}{2.382649in}}%
\pgfpathlineto{\pgfqpoint{2.373337in}{2.282347in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.146689in}}%
\pgfpathlineto{\pgfqpoint{2.419339in}{1.981910in}}%
\pgfpathlineto{\pgfqpoint{2.442340in}{1.794799in}}%
\pgfpathlineto{\pgfqpoint{2.465341in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{2.488342in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{2.534344in}{1.041510in}}%
\pgfpathlineto{\pgfqpoint{2.557344in}{0.915898in}}%
\pgfpathlineto{\pgfqpoint{2.580345in}{0.834988in}}%
\pgfpathlineto{\pgfqpoint{2.603346in}{0.804919in}}%
\pgfpathlineto{\pgfqpoint{2.626347in}{0.828702in}}%
\pgfpathlineto{\pgfqpoint{2.649348in}{0.904078in}}%
\pgfpathlineto{\pgfqpoint{2.672349in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.695350in}{1.187669in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{1.378820in}}%
\pgfpathlineto{\pgfqpoint{2.741351in}{1.585211in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.790329in}}%
\pgfpathlineto{\pgfqpoint{2.787353in}{1.982115in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{2.151592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533268in}{2.685600in}}%
\pgfpathlineto{\pgfqpoint{0.556269in}{2.674994in}}%
\pgfpathlineto{\pgfqpoint{0.579270in}{2.614481in}}%
\pgfpathlineto{\pgfqpoint{0.602271in}{2.506860in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{2.357356in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{2.173107in}}%
\pgfpathlineto{\pgfqpoint{0.671274in}{1.963801in}}%
\pgfpathlineto{\pgfqpoint{0.694274in}{1.740986in}}%
\pgfpathlineto{\pgfqpoint{0.717275in}{1.519323in}}%
\pgfpathlineto{\pgfqpoint{0.740276in}{1.314942in}}%
\pgfpathlineto{\pgfqpoint{0.763277in}{1.143975in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{1.019971in}}%
\pgfpathlineto{\pgfqpoint{0.809279in}{0.952777in}}%
\pgfpathlineto{\pgfqpoint{0.832280in}{0.947377in}}%
\pgfpathlineto{\pgfqpoint{0.855281in}{1.003974in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{0.901282in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{1.472087in}}%
\pgfpathlineto{\pgfqpoint{0.947284in}{1.684944in}}%
\pgfpathlineto{\pgfqpoint{0.970285in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{0.993286in}{2.114662in}}%
\pgfpathlineto{\pgfqpoint{1.016287in}{2.305260in}}%
\pgfpathlineto{\pgfqpoint{1.039287in}{2.465110in}}%
\pgfpathlineto{\pgfqpoint{1.062288in}{2.586897in}}%
\pgfpathlineto{\pgfqpoint{1.085289in}{2.665205in}}%
\pgfpathlineto{\pgfqpoint{1.108290in}{2.695605in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{2.675707in}}%
\pgfpathlineto{\pgfqpoint{1.154292in}{2.605945in}}%
\pgfpathlineto{\pgfqpoint{1.177293in}{2.489572in}}%
\pgfpathlineto{\pgfqpoint{1.200293in}{2.332169in}}%
\pgfpathlineto{\pgfqpoint{1.223294in}{2.141441in}}%
\pgfpathlineto{\pgfqpoint{1.246295in}{1.927480in}}%
\pgfpathlineto{\pgfqpoint{1.269296in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{1.481513in}}%
\pgfpathlineto{\pgfqpoint{1.315298in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{1.338299in}{1.116981in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{1.002311in}}%
\pgfpathlineto{\pgfqpoint{1.384300in}{0.946061in}}%
\pgfpathlineto{\pgfqpoint{1.407301in}{0.952293in}}%
\pgfpathlineto{\pgfqpoint{1.430302in}{1.020248in}}%
\pgfpathlineto{\pgfqpoint{1.453303in}{1.143883in}}%
\pgfpathlineto{\pgfqpoint{1.476304in}{1.312510in}}%
\pgfpathlineto{\pgfqpoint{1.499305in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{1.522306in}{1.727569in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.946760in}}%
\pgfpathlineto{\pgfqpoint{1.568307in}{2.155895in}}%
\pgfpathlineto{\pgfqpoint{1.591308in}{2.342416in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{2.496538in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{2.611408in}}%
\pgfpathlineto{\pgfqpoint{1.660311in}{2.681792in}}%
\pgfpathlineto{\pgfqpoint{1.683312in}{2.703516in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{2.674630in}}%
\pgfpathlineto{\pgfqpoint{1.729313in}{2.596067in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{2.471534in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{2.306932in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{2.110495in}}%
\pgfpathlineto{\pgfqpoint{1.821317in}{1.892675in}}%
\pgfpathlineto{\pgfqpoint{1.844318in}{1.666212in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{1.446716in}}%
\pgfpathlineto{\pgfqpoint{1.890319in}{1.250652in}}%
\pgfpathlineto{\pgfqpoint{1.913320in}{1.093641in}}%
\pgfpathlineto{\pgfqpoint{1.936321in}{0.988210in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{0.942509in}}%
\pgfpathlineto{\pgfqpoint{1.982323in}{0.959741in}}%
\pgfpathlineto{\pgfqpoint{2.005324in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{2.028325in}{1.171016in}}%
\pgfpathlineto{\pgfqpoint{2.051325in}{1.346637in}}%
\pgfpathlineto{\pgfqpoint{2.074326in}{1.550454in}}%
\pgfpathlineto{\pgfqpoint{2.097327in}{1.768532in}}%
\pgfpathlineto{\pgfqpoint{2.120328in}{1.987732in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{2.194527in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{2.376785in}}%
\pgfpathlineto{\pgfqpoint{2.189331in}{2.525186in}}%
\pgfpathlineto{\pgfqpoint{2.212331in}{2.633272in}}%
\pgfpathlineto{\pgfqpoint{2.235332in}{2.695970in}}%
\pgfpathlineto{\pgfqpoint{2.258333in}{2.709373in}}%
\pgfpathlineto{\pgfqpoint{2.281334in}{2.671979in}}%
\pgfpathlineto{\pgfqpoint{2.304335in}{2.585183in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.453140in}}%
\pgfpathlineto{\pgfqpoint{2.350337in}{2.282003in}}%
\pgfpathlineto{\pgfqpoint{2.373337in}{2.080534in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{1.859509in}}%
\pgfpathlineto{\pgfqpoint{2.419339in}{1.632241in}}%
\pgfpathlineto{\pgfqpoint{2.442340in}{1.414616in}}%
\pgfpathlineto{\pgfqpoint{2.465341in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{2.488342in}{1.073330in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{0.976927in}}%
\pgfpathlineto{\pgfqpoint{2.534344in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{2.557344in}{0.968946in}}%
\pgfpathlineto{\pgfqpoint{2.580345in}{1.057205in}}%
\pgfpathlineto{\pgfqpoint{2.603346in}{1.198343in}}%
\pgfpathlineto{\pgfqpoint{2.626347in}{1.380147in}}%
\pgfpathlineto{\pgfqpoint{2.649348in}{1.587856in}}%
\pgfpathlineto{\pgfqpoint{2.672349in}{1.807679in}}%
\pgfpathlineto{\pgfqpoint{2.695350in}{2.026447in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{2.230623in}}%
\pgfpathlineto{\pgfqpoint{2.741351in}{2.408488in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{2.551229in}}%
\pgfpathlineto{\pgfqpoint{2.787353in}{2.652699in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{2.707943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533268in}{2.355628in}}%
\pgfpathlineto{\pgfqpoint{0.556269in}{2.330663in}}%
\pgfpathlineto{\pgfqpoint{0.579270in}{2.263449in}}%
\pgfpathlineto{\pgfqpoint{0.602271in}{2.157210in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{0.671274in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{0.694274in}{1.462990in}}%
\pgfpathlineto{\pgfqpoint{0.717275in}{1.267532in}}%
\pgfpathlineto{\pgfqpoint{0.740276in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{0.763277in}{0.930681in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{0.810921in}}%
\pgfpathlineto{\pgfqpoint{0.809279in}{0.734705in}}%
\pgfpathlineto{\pgfqpoint{0.832280in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{0.855281in}{0.731698in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{0.804883in}}%
\pgfpathlineto{\pgfqpoint{0.901282in}{0.921892in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{1.074770in}}%
\pgfpathlineto{\pgfqpoint{0.947284in}{1.254466in}}%
\pgfpathlineto{\pgfqpoint{0.970285in}{1.450122in}}%
\pgfpathlineto{\pgfqpoint{0.993286in}{1.649225in}}%
\pgfpathlineto{\pgfqpoint{1.016287in}{1.839704in}}%
\pgfpathlineto{\pgfqpoint{1.039287in}{2.011239in}}%
\pgfpathlineto{\pgfqpoint{1.062288in}{2.155184in}}%
\pgfpathlineto{\pgfqpoint{1.085289in}{2.264031in}}%
\pgfpathlineto{\pgfqpoint{1.108290in}{2.331847in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{2.355515in}}%
\pgfpathlineto{\pgfqpoint{1.154292in}{2.334797in}}%
\pgfpathlineto{\pgfqpoint{1.177293in}{2.271556in}}%
\pgfpathlineto{\pgfqpoint{1.200293in}{2.168933in}}%
\pgfpathlineto{\pgfqpoint{1.223294in}{2.031549in}}%
\pgfpathlineto{\pgfqpoint{1.246295in}{1.865630in}}%
\pgfpathlineto{\pgfqpoint{1.269296in}{1.679143in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{1.482081in}}%
\pgfpathlineto{\pgfqpoint{1.315298in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{1.338299in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{0.944151in}}%
\pgfpathlineto{\pgfqpoint{1.384300in}{0.820532in}}%
\pgfpathlineto{\pgfqpoint{1.407301in}{0.739786in}}%
\pgfpathlineto{\pgfqpoint{1.430302in}{0.707727in}}%
\pgfpathlineto{\pgfqpoint{1.453303in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{1.476304in}{0.795461in}}%
\pgfpathlineto{\pgfqpoint{1.499305in}{0.908525in}}%
\pgfpathlineto{\pgfqpoint{1.522306in}{1.058287in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.235814in}}%
\pgfpathlineto{\pgfqpoint{1.568307in}{1.430454in}}%
\pgfpathlineto{\pgfqpoint{1.591308in}{1.629783in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{1.821597in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.995387in}}%
\pgfpathlineto{\pgfqpoint{1.660311in}{2.142370in}}%
\pgfpathlineto{\pgfqpoint{1.683312in}{2.254934in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{2.326934in}}%
\pgfpathlineto{\pgfqpoint{1.729313in}{2.354950in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{2.338492in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{2.279253in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{2.180286in}}%
\pgfpathlineto{\pgfqpoint{1.821317in}{2.046028in}}%
\pgfpathlineto{\pgfqpoint{1.844318in}{1.882562in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{1.697671in}}%
\pgfpathlineto{\pgfqpoint{1.890319in}{1.501153in}}%
\pgfpathlineto{\pgfqpoint{1.913320in}{1.304375in}}%
\pgfpathlineto{\pgfqpoint{1.936321in}{1.119334in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{1.982323in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{2.005324in}{0.745351in}}%
\pgfpathlineto{\pgfqpoint{2.028325in}{0.708381in}}%
\pgfpathlineto{\pgfqpoint{2.051325in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{2.074326in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{2.097327in}{0.895568in}}%
\pgfpathlineto{\pgfqpoint{2.120328in}{1.042136in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.410895in}}%
\pgfpathlineto{\pgfqpoint{2.189331in}{1.610326in}}%
\pgfpathlineto{\pgfqpoint{2.212331in}{1.803362in}}%
\pgfpathlineto{\pgfqpoint{2.235332in}{1.979312in}}%
\pgfpathlineto{\pgfqpoint{2.258333in}{2.129245in}}%
\pgfpathlineto{\pgfqpoint{2.281334in}{2.245449in}}%
\pgfpathlineto{\pgfqpoint{2.304335in}{2.321585in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.353927in}}%
\pgfpathlineto{\pgfqpoint{2.350337in}{2.341728in}}%
\pgfpathlineto{\pgfqpoint{2.373337in}{2.286509in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.191229in}}%
\pgfpathlineto{\pgfqpoint{2.419339in}{2.060145in}}%
\pgfpathlineto{\pgfqpoint{2.442340in}{1.899203in}}%
\pgfpathlineto{\pgfqpoint{2.465341in}{1.716001in}}%
\pgfpathlineto{\pgfqpoint{2.488342in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{1.322885in}}%
\pgfpathlineto{\pgfqpoint{2.534344in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{2.557344in}{0.972039in}}%
\pgfpathlineto{\pgfqpoint{2.580345in}{0.840975in}}%
\pgfpathlineto{\pgfqpoint{2.603346in}{0.751391in}}%
\pgfpathlineto{\pgfqpoint{2.626347in}{0.709568in}}%
\pgfpathlineto{\pgfqpoint{2.649348in}{0.718796in}}%
\pgfpathlineto{\pgfqpoint{2.672349in}{0.778107in}}%
\pgfpathlineto{\pgfqpoint{2.695350in}{0.883088in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{1.026394in}}%
\pgfpathlineto{\pgfqpoint{2.741351in}{1.199293in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.391536in}}%
\pgfpathlineto{\pgfqpoint{2.787353in}{1.590944in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{1.785084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419414in}{0.448444in}}{\pgfqpoint{2.504794in}{2.368592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533268in}{2.601628in}}%
\pgfpathlineto{\pgfqpoint{0.556269in}{2.565864in}}%
\pgfpathlineto{\pgfqpoint{0.579270in}{2.481905in}}%
\pgfpathlineto{\pgfqpoint{0.602271in}{2.353184in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{2.185958in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{1.989271in}}%
\pgfpathlineto{\pgfqpoint{0.671274in}{1.774624in}}%
\pgfpathlineto{\pgfqpoint{0.694274in}{1.555316in}}%
\pgfpathlineto{\pgfqpoint{0.717275in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{0.740276in}{1.159278in}}%
\pgfpathlineto{\pgfqpoint{0.763277in}{1.009213in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{0.905543in}}%
\pgfpathlineto{\pgfqpoint{0.809279in}{0.855087in}}%
\pgfpathlineto{\pgfqpoint{0.832280in}{0.860674in}}%
\pgfpathlineto{\pgfqpoint{0.855281in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.030818in}}%
\pgfpathlineto{\pgfqpoint{0.901282in}{1.182013in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{1.364127in}}%
\pgfpathlineto{\pgfqpoint{0.947284in}{1.565494in}}%
\pgfpathlineto{\pgfqpoint{0.970285in}{1.774123in}}%
\pgfpathlineto{\pgfqpoint{0.993286in}{1.978343in}}%
\pgfpathlineto{\pgfqpoint{1.016287in}{2.167280in}}%
\pgfpathlineto{\pgfqpoint{1.039287in}{2.331227in}}%
\pgfpathlineto{\pgfqpoint{1.062288in}{2.461877in}}%
\pgfpathlineto{\pgfqpoint{1.085289in}{2.552476in}}%
\pgfpathlineto{\pgfqpoint{1.108290in}{2.598007in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{2.595407in}}%
\pgfpathlineto{\pgfqpoint{1.154292in}{2.543808in}}%
\pgfpathlineto{\pgfqpoint{1.177293in}{2.444827in}}%
\pgfpathlineto{\pgfqpoint{1.200293in}{2.302799in}}%
\pgfpathlineto{\pgfqpoint{1.223294in}{2.124902in}}%
\pgfpathlineto{\pgfqpoint{1.246295in}{1.921031in}}%
\pgfpathlineto{\pgfqpoint{1.269296in}{1.703354in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{1.485567in}}%
\pgfpathlineto{\pgfqpoint{1.315298in}{1.281921in}}%
\pgfpathlineto{\pgfqpoint{1.338299in}{1.106110in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{0.970116in}}%
\pgfpathlineto{\pgfqpoint{1.384300in}{0.883137in}}%
\pgfpathlineto{\pgfqpoint{1.407301in}{0.850744in}}%
\pgfpathlineto{\pgfqpoint{1.430302in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{1.453303in}{0.951501in}}%
\pgfpathlineto{\pgfqpoint{1.476304in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{1.499305in}{1.238220in}}%
\pgfpathlineto{\pgfqpoint{1.522306in}{1.427884in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.632913in}}%
\pgfpathlineto{\pgfqpoint{1.568307in}{1.841361in}}%
\pgfpathlineto{\pgfqpoint{1.591308in}{2.041765in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{2.223598in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{2.377585in}}%
\pgfpathlineto{\pgfqpoint{1.660311in}{2.495909in}}%
\pgfpathlineto{\pgfqpoint{1.683312in}{2.572355in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{2.602515in}}%
\pgfpathlineto{\pgfqpoint{1.729313in}{2.584009in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{2.516743in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{2.403193in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{2.248614in}}%
\pgfpathlineto{\pgfqpoint{1.821317in}{2.061091in}}%
\pgfpathlineto{\pgfqpoint{1.844318in}{1.851320in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{1.632061in}}%
\pgfpathlineto{\pgfqpoint{1.890319in}{1.417304in}}%
\pgfpathlineto{\pgfqpoint{1.913320in}{1.221245in}}%
\pgfpathlineto{\pgfqpoint{1.936321in}{1.057149in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{1.982323in}{0.866509in}}%
\pgfpathlineto{\pgfqpoint{2.005324in}{0.852336in}}%
\pgfpathlineto{\pgfqpoint{2.028325in}{0.893807in}}%
\pgfpathlineto{\pgfqpoint{2.051325in}{0.987032in}}%
\pgfpathlineto{\pgfqpoint{2.074326in}{1.124784in}}%
\pgfpathlineto{\pgfqpoint{2.097327in}{1.297317in}}%
\pgfpathlineto{\pgfqpoint{2.120328in}{1.493280in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{1.700712in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.907768in}}%
\pgfpathlineto{\pgfqpoint{2.189331in}{2.103246in}}%
\pgfpathlineto{\pgfqpoint{2.212331in}{2.276996in}}%
\pgfpathlineto{\pgfqpoint{2.235332in}{2.420199in}}%
\pgfpathlineto{\pgfqpoint{2.258333in}{2.525538in}}%
\pgfpathlineto{\pgfqpoint{2.281334in}{2.587361in}}%
\pgfpathlineto{\pgfqpoint{2.304335in}{2.601894in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.567465in}}%
\pgfpathlineto{\pgfqpoint{2.350337in}{2.484786in}}%
\pgfpathlineto{\pgfqpoint{2.373337in}{2.357215in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.190932in}}%
\pgfpathlineto{\pgfqpoint{2.419339in}{1.994908in}}%
\pgfpathlineto{\pgfqpoint{2.442340in}{1.780584in}}%
\pgfpathlineto{\pgfqpoint{2.465341in}{1.561220in}}%
\pgfpathlineto{\pgfqpoint{2.488342in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{1.163926in}}%
\pgfpathlineto{\pgfqpoint{2.534344in}{1.012731in}}%
\pgfpathlineto{\pgfqpoint{2.557344in}{0.907694in}}%
\pgfpathlineto{\pgfqpoint{2.580345in}{0.855737in}}%
\pgfpathlineto{\pgfqpoint{2.603346in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{2.626347in}{0.918661in}}%
\pgfpathlineto{\pgfqpoint{2.649348in}{1.027258in}}%
\pgfpathlineto{\pgfqpoint{2.672349in}{1.177458in}}%
\pgfpathlineto{\pgfqpoint{2.695350in}{1.358882in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{1.559882in}}%
\pgfpathlineto{\pgfqpoint{2.741351in}{1.768469in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{2.787353in}{2.162438in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{2.327177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419414in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{0.419414in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924208in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419414in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.448444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419414in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.817037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026394in}{1.631778in}}%
\pgfpathlineto{\pgfqpoint{1.304172in}{1.631778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415283in,y=1.583167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026394in}{1.438167in}}%
\pgfpathlineto{\pgfqpoint{1.304172in}{1.438167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415283in,y=1.389556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026394in}{1.244556in}}%
\pgfpathlineto{\pgfqpoint{1.304172in}{1.244556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415283in,y=1.195944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026394in}{1.050944in}}%
\pgfpathlineto{\pgfqpoint{1.304172in}{1.050944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415283in,y=1.002333in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG-div3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026394in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{1.304172in}{0.857333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415283in,y=0.808722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DNN-MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026394in}{0.656778in}}%
\pgfpathlineto{\pgfqpoint{1.304172in}{0.656778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415283in,y=0.608167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MG (fine)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

